Gaussian Process Priors for View-Aware Inference

While frame-independent predictions with deep neural networks have become the prominent solutions to many computer vision tasks, the potential benefits of utilizing correlations between frames have received less attention. Even though probabilistic machine learning provides the ability to encode correlation as prior knowledge for inference, there is a tangible gap between the theory and practice of applying probabilistic methods to modern vision problems. For this, we derive a principled framework to combine information coupling between camera poses (translation and orientation) with deep models. We proposed a novel view kernel that generalizes the standard periodic kernel in $\mathrm{SO}(3)$. We show how this soft-prior knowledge can aid several pose-related vision tasks like novel view synthesis and predict arbitrary points in the latent space of generative models, pointing towards a range of new applications for inter-frame reasoning.

==> fig/cov-geodesic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0,
point meta max=1,
axis on top,
xmin=-6.29235784047474,
xmax=6.29235784047474,
xtick={-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959},
xticklabels={{$-2\pi$},{$-\pi$},{0},{$\pi$},{$2\pi$}},
xlabel={$\theta_1$},
y dir=reverse,
ymin=-6.29234446943495,
ymax=6.29234446943495,
ytick={-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959},
yticklabels={{$-2\pi$},{$-\pi$},{0},{$\pi$},{$2\pi$}},
ylabel={$\theta_2$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-6.29235784047474,xmax=6.29235784047474,ymin=-6.29234446943495,ymax=6.29234446943495] {./fig/cov-geodesic-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/cov-quaternion.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0,
point meta max=1,
axis on top,
xmin=-6.29235784047474,
xmax=6.29235784047474,
xtick={-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959},
xticklabels={{$-2\pi$},{$-\pi$},{0},{$\pi$},{$2\pi$}},
xlabel={$\theta_1$},
y dir=reverse,
ymin=-6.29234446943495,
ymax=6.29234446943495,
ytick={-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959},
yticklabels={{$-2\pi$},{$-\pi$},{0},{$\pi$},{$2\pi$}},
ylabel={$\theta_2$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-6.29235784047474,xmax=6.29235784047474,ymin=-6.29234446943495,ymax=6.29234446943495] {./fig/cov-quaternion-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/cov-separable.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0,
point meta max=1,
axis on top,
xmin=-6.29235784047474,
xmax=6.29235784047474,
xtick={-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959},
xticklabels={{$-2\pi$},{$-\pi$},{0},{$\pi$},{$2\pi$}},
xlabel={$\theta_1$},
y dir=reverse,
ymin=-6.29234446943495,
ymax=6.29234446943495,
ytick={-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959},
yticklabels={{$-2\pi$},{$-\pi$},{0},{$\pi$},{$2\pi$}},
ylabel={$\theta_2$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-6.29235784047474,xmax=6.29235784047474,ymin=-6.29234446943495,ymax=6.29234446943495] {./fig/cov-separable-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/cov-trace.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0,
point meta max=1,
axis on top,
xmin=-6.29235784047474,
xmax=6.29235784047474,
xtick={-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959},
xticklabels={{$-2\pi$},{$-\pi$},{0},{$\pi$},{$2\pi$}},
xlabel={$\theta_1$},
y dir=reverse,
ymin=-6.29234446943495,
ymax=6.29234446943495,
ytick={-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959},
yticklabels={{$-2\pi$},{$-\pi$},{0},{$\pi$},{$2\pi$}},
ylabel={$\theta_2$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-6.29235784047474,xmax=6.29235784047474,ymin=-6.29234446943495,ymax=6.29234446943495] {./fig/cov-trace-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/covariance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-6.28318530717959,
xmax=6.28318530717959,
xtick={-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959},
xticklabels={{$-2\pi$},{$-\pi$},{0},{$\pi$},{$2\pi$}},
xlabel={$\theta_1$},
ymin=0,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-6.28318530717959	1\\
-6.15752160103599	0.992135405511397\\
-6.0318578948924	0.968910791191297\\
-5.90619418874881	0.931404933402306\\
-5.78053048260522	0.881323136669471\\
-5.65486677646163	0.82086871741554\\
-5.52920307031804	0.752582535420797\\
-5.40353936417444	0.679166822883525\\
-5.27787565803085	0.603310224935493\\
-5.15221195188726	0.527529566381366\\
-5.02654824574367	0.454040738727245\\
-4.90088453960008	0.384666826132863\\
-4.77522083345649	0.320786839765703\\
-4.64955712731289	0.263323881722257\\
-4.5238934211693	0.212767774183331\\
-4.39822971502571	0.16922454248245\\
-4.27256600888212	0.132483789909845\\
-4.14690230273853	0.102094896789693\\
-4.02123859659494	0.0774439011577327\\
-3.89557489045134	0.0578245558958767\\
-3.76991118430775	0.0424990562853625\\
-3.64424747816416	0.0307459674642127\\
-3.51858377202057	0.0218946968576562\\
-3.39292006587698	0.0153472867037935\\
-3.26725635973339	0.0105892736710723\\
-3.14159265358979	0.00719188335582637\\
-3.0159289474462	0.0105892736710724\\
-2.89026524130261	0.0153472867037935\\
-2.76460153515902	0.0218946968576562\\
-2.63893782901543	0.0307459674642128\\
-2.51327412287183	0.0424990562853625\\
-2.38761041672824	0.0578245558958767\\
-2.26194671058465	0.0774439011577327\\
-2.13628300444106	0.102094896789693\\
-2.01061929829747	0.132483789909845\\
-1.88495559215388	0.16922454248245\\
-1.75929188601028	0.212767774183331\\
-1.63362817986669	0.263323881722257\\
-1.5079644737231	0.320786839765703\\
-1.38230076757951	0.384666826132863\\
-1.25663706143592	0.454040738727245\\
-1.13097335529233	0.527529566381366\\
-1.00530964914873	0.603310224935493\\
-0.879645943005142	0.679166822883525\\
-0.753982236861551	0.752582535420797\\
-0.628318530717959	0.82086871741554\\
-0.502654824574368	0.881323136669471\\
-0.376991118430775	0.931404933402306\\
-0.251327412287184	0.968910791191297\\
-0.125663706143592	0.992135405511397\\
0	1\\
0.125663706143592	0.992135405511397\\
0.251327412287184	0.968910791191297\\
0.376991118430776	0.931404933402305\\
0.502654824574367	0.881323136669472\\
0.628318530717959	0.82086871741554\\
0.753982236861551	0.752582535420797\\
0.879645943005142	0.679166822883526\\
1.00530964914873	0.603310224935493\\
1.13097335529233	0.527529566381366\\
1.25663706143592	0.454040738727246\\
1.38230076757951	0.384666826132863\\
1.5079644737231	0.320786839765703\\
1.63362817986669	0.263323881722257\\
1.75929188601028	0.212767774183331\\
1.88495559215388	0.16922454248245\\
2.01061929829747	0.132483789909845\\
2.13628300444106	0.102094896789693\\
2.26194671058465	0.0774439011577324\\
2.38761041672824	0.0578245558958767\\
2.51327412287183	0.0424990562853626\\
2.63893782901543	0.0307459674642126\\
2.76460153515902	0.0218946968576562\\
2.89026524130261	0.0153472867037936\\
3.0159289474462	0.0105892736710723\\
3.14159265358979	0.00719188335582637\\
3.26725635973338	0.0105892736710723\\
3.39292006587698	0.0153472867037935\\
3.51858377202057	0.0218946968576562\\
3.64424747816416	0.0307459674642128\\
3.76991118430775	0.0424990562853625\\
3.89557489045134	0.0578245558958767\\
4.02123859659493	0.0774439011577324\\
4.14690230273853	0.102094896789693\\
4.27256600888212	0.132483789909845\\
4.39822971502571	0.16922454248245\\
4.5238934211693	0.212767774183331\\
4.64955712731289	0.263323881722256\\
4.77522083345649	0.320786839765703\\
4.90088453960008	0.384666826132864\\
5.02654824574367	0.454040738727245\\
5.15221195188726	0.527529566381366\\
5.27787565803085	0.603310224935492\\
5.40353936417444	0.679166822883525\\
5.52920307031804	0.752582535420798\\
5.65486677646163	0.82086871741554\\
5.78053048260522	0.881323136669471\\
5.90619418874881	0.931404933402306\\
6.0318578948924	0.968910791191297\\
6.157521601036	0.992135405511397\\
6.28318530717959	1\\
};
\addplot [color=white!70!black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-6.28318530717959	1\\
-6.15752160103599	0.992145708727726\\
-6.0318578948924	0.969071542186065\\
-5.90619418874881	0.932185440018282\\
-5.78053048260522	0.883650797397455\\
-5.65486677646163	0.826146627877451\\
-5.52920307031804	0.762592571534393\\
-5.40353936417444	0.695881417546913\\
-5.27787565803085	0.628654658893343\\
-5.15221195188726	0.563143550873258\\
-5.02654824574367	0.501083259225878\\
-4.90088453960008	0.443694646872988\\
-4.77522083345649	0.391719412286808\\
-4.64955712731289	0.345490366296994\\
-4.5238934211693	0.305018967865424\\
-4.39822971502571	0.27008542142416\\
-4.27256600888212	0.240321110002503\\
-4.14690230273853	0.215277627107466\\
-4.02123859659494	0.194480381030564\\
-3.89557489045134	0.177467350572676\\
-3.76991118430775	0.16381508883516\\
-3.64424747816416	0.153154711833232\\
-3.51858377202057	0.145180644780247\\
-3.39292006587698	0.139654584151051\\
-3.26725635973339	0.136406660882663\\
-3.14159265358979	0.135335283236613\\
-3.0159289474462	0.136406660882663\\
-2.89026524130261	0.139654584151051\\
-2.76460153515902	0.145180644780247\\
-2.63893782901543	0.153154711833232\\
-2.51327412287183	0.16381508883516\\
-2.38761041672824	0.177467350572676\\
-2.26194671058465	0.194480381030564\\
-2.13628300444106	0.215277627107467\\
-2.01061929829747	0.240321110002504\\
-1.88495559215388	0.27008542142416\\
-1.75929188601028	0.305018967865424\\
-1.63362817986669	0.345490366296994\\
-1.5079644737231	0.391719412286808\\
-1.38230076757951	0.443694646872988\\
-1.25663706143592	0.501083259225878\\
-1.13097335529233	0.563143550873258\\
-1.00530964914873	0.628654658893343\\
-0.879645943005142	0.695881417546913\\
-0.753982236861551	0.762592571534393\\
-0.628318530717959	0.826146627877451\\
-0.502654824574368	0.883650797397455\\
-0.376991118430775	0.932185440018283\\
-0.251327412287184	0.969071542186065\\
-0.125663706143592	0.992145708727726\\
0	1\\
0.125663706143592	0.992145708727726\\
0.251327412287184	0.969071542186065\\
0.376991118430776	0.932185440018282\\
0.502654824574367	0.883650797397455\\
0.628318530717959	0.826146627877451\\
0.753982236861551	0.762592571534393\\
0.879645943005142	0.695881417546914\\
1.00530964914873	0.628654658893343\\
1.13097335529233	0.563143550873259\\
1.25663706143592	0.501083259225878\\
1.38230076757951	0.443694646872988\\
1.5079644737231	0.391719412286808\\
1.63362817986669	0.345490366296994\\
1.75929188601028	0.305018967865424\\
1.88495559215388	0.27008542142416\\
2.01061929829747	0.240321110002503\\
2.13628300444106	0.215277627107466\\
2.26194671058465	0.194480381030564\\
2.38761041672824	0.177467350572676\\
2.51327412287183	0.16381508883516\\
2.63893782901543	0.153154711833232\\
2.76460153515902	0.145180644780247\\
2.89026524130261	0.139654584151051\\
3.0159289474462	0.136406660882663\\
3.14159265358979	0.135335283236613\\
3.26725635973338	0.136406660882663\\
3.39292006587698	0.139654584151051\\
3.51858377202057	0.145180644780247\\
3.64424747816416	0.153154711833232\\
3.76991118430775	0.16381508883516\\
3.89557489045134	0.177467350572676\\
4.02123859659493	0.194480381030564\\
4.14690230273853	0.215277627107467\\
4.27256600888212	0.240321110002503\\
4.39822971502571	0.27008542142416\\
4.5238934211693	0.305018967865424\\
4.64955712731289	0.345490366296994\\
4.77522083345649	0.391719412286808\\
4.90088453960008	0.443694646872989\\
5.02654824574367	0.501083259225878\\
5.15221195188726	0.563143550873258\\
5.27787565803085	0.628654658893342\\
5.40353936417444	0.695881417546913\\
5.52920307031804	0.762592571534394\\
5.65486677646163	0.826146627877451\\
5.78053048260522	0.883650797397455\\
5.90619418874881	0.932185440018282\\
6.0318578948924	0.969071542186065\\
6.157521601036	0.992145708727726\\
6.28318530717959	1\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-6.28318530717959	0.000335462627902512\\
-6.15752160103599	0.000338120940715547\\
-6.0318578948924	0.000346212155283009\\
-5.90619418874881	0.000360092720434108\\
-5.78053048260522	0.000380382723681271\\
-5.65486677646163	0.00040800706596002\\
-5.52920307031804	0.000444257617787326\\
-5.40353936417444	0.000490881300520228\\
-5.27787565803085	0.000550201094513039\\
-5.15221195188726	0.000625279566394639\\
-5.02654824574367	0.000720137798471875\\
-4.90088453960008	0.000840046785122794\\
-4.77522083345649	0.000991913641225015\\
-4.64955712731289	0.00118479155394152\\
-4.5238934211693	0.0014305504781993\\
-4.39822971502571	0.00174475521837556\\
-4.27256600888212	0.00214780866987889\\
-4.14690230273853	0.00266643022265242\\
-4.02123859659494	0.00333555176587544\\
-3.89557489045134	0.00420072474293008\\
-3.76991118430775	0.00532113859186911\\
-3.64424747816416	0.00677334956415969\\
-3.51858377202057	0.00865580349835038\\
-3.39292006587698	0.0110941988405632\\
-3.26725635973339	0.0142476673825775\\
-3.14159265358979	0.0183156388887342\\
-3.0159289474462	0.0235450911994708\\
-2.89026524130261	0.0302376613871364\\
-2.76460153515902	0.0387558044688104\\
-2.63893782901543	0.0495268441005275\\
-2.51327412287183	0.0630433923324438\\
-2.38761041672824	0.0798582740911801\\
-2.26194671058465	0.100571854808096\\
-2.13628300444106	0.125809640564609\\
-2.01061929829747	0.156188320033845\\
-1.88495559215388	0.192269164390202\\
-1.75929188601028	0.234498979948455\\
-1.63362817986669	0.283140630760328\\
-1.5079644737231	0.338197413525048\\
-1.38230076757951	0.399338029552099\\
-1.25663706143592	0.465831162611322\\
-1.13097335529233	0.536500224750329\\
-1.00530964914873	0.609709124987141\\
-0.879645943005142	0.683388484236402\\
-0.753982236861551	0.755108330102071\\
-0.628318530717959	0.822198084028728\\
-0.502654824574368	0.881908159907918\\
-0.376991118430775	0.931600693005113\\
-0.251327412287184	0.968951039943383\\
-0.125663706143592	0.992137982322509\\
0	1\\
0.125663706143592	0.992137982322509\\
0.251327412287184	0.968951039943383\\
0.376991118430776	0.931600693005113\\
0.502654824574367	0.881908159907918\\
0.628318530717959	0.822198084028728\\
0.753982236861551	0.755108330102071\\
0.879645943005142	0.683388484236403\\
1.00530964914873	0.609709124987141\\
1.13097335529233	0.536500224750329\\
1.25663706143592	0.465831162611323\\
1.38230076757951	0.399338029552099\\
1.5079644737231	0.338197413525048\\
1.63362817986669	0.283140630760328\\
1.75929188601028	0.234498979948455\\
1.88495559215388	0.192269164390202\\
2.01061929829747	0.156188320033845\\
2.13628300444106	0.125809640564609\\
2.26194671058465	0.100571854808096\\
2.38761041672824	0.07985827409118\\
2.51327412287183	0.0630433923324439\\
2.63893782901543	0.0495268441005273\\
2.76460153515902	0.0387558044688103\\
2.89026524130261	0.0302376613871365\\
3.0159289474462	0.0235450911994708\\
3.14159265358979	0.0183156388887342\\
3.26725635973338	0.0142476673825775\\
3.39292006587698	0.0110941988405632\\
3.51858377202057	0.00865580349835039\\
3.64424747816416	0.00677334956415968\\
3.76991118430775	0.00532113859186911\\
3.89557489045134	0.00420072474293008\\
4.02123859659493	0.00333555176587545\\
4.14690230273853	0.00266643022265241\\
4.27256600888212	0.00214780866987889\\
4.39822971502571	0.00174475521837556\\
4.5238934211693	0.00143055047819931\\
4.64955712731289	0.00118479155394152\\
4.77522083345649	0.000991913641225015\\
4.90088453960008	0.000840046785122793\\
5.02654824574367	0.000720137798471875\\
5.15221195188726	0.000625279566394639\\
5.27787565803085	0.000550201094513039\\
5.40353936417444	0.000490881300520228\\
5.52920307031804	0.000444257617787326\\
5.65486677646163	0.00040800706596002\\
5.78053048260522	0.000380382723681271\\
5.90619418874881	0.000360092720434108\\
6.0318578948924	0.000346212155283009\\
6.157521601036	0.000338120940715547\\
6.28318530717959	0.000335462627902512\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
-6.28318530717959	1\\
-6.15752160103599	0.992145708727726\\
-6.0318578948924	0.969071542186065\\
-5.90619418874881	0.932185440018282\\
-5.78053048260522	0.883650797397455\\
-5.65486677646163	0.826146627877451\\
-5.52920307031804	0.762592571534393\\
-5.40353936417444	0.695881417546913\\
-5.27787565803085	0.628654658893343\\
-5.15221195188726	0.563143550873258\\
-5.02654824574367	0.501083259225878\\
-4.90088453960008	0.443694646872988\\
-4.77522083345649	0.391719412286808\\
-4.64955712731289	0.345490366296994\\
-4.5238934211693	0.305018967865424\\
-4.39822971502571	0.270085421424159\\
-4.27256600888212	0.240321110002503\\
-4.14690230273853	0.215277627107466\\
-4.02123859659494	0.194480381030564\\
-3.89557489045134	0.177467350572676\\
-3.76991118430775	0.16381508883516\\
-3.64424747816416	0.153154711833232\\
-3.51858377202057	0.145180644780247\\
-3.39292006587698	0.139654584151051\\
-3.26725635973339	0.136406660882663\\
-3.14159265358979	0.135335283236613\\
-3.0159289474462	0.136406660882663\\
-2.89026524130261	0.139654584151051\\
-2.76460153515902	0.145180644780247\\
-2.63893782901543	0.153154711833232\\
-2.51327412287183	0.16381508883516\\
-2.38761041672824	0.177467350572676\\
-2.26194671058465	0.194480381030564\\
-2.13628300444106	0.215277627107467\\
-2.01061929829747	0.240321110002504\\
-1.88495559215388	0.27008542142416\\
-1.75929188601028	0.305018967865424\\
-1.63362817986669	0.345490366296994\\
-1.5079644737231	0.391719412286808\\
-1.38230076757951	0.443694646872988\\
-1.25663706143592	0.501083259225878\\
-1.13097335529233	0.563143550873258\\
-1.00530964914873	0.628654658893343\\
-0.879645943005142	0.695881417546913\\
-0.753982236861551	0.762592571534393\\
-0.628318530717959	0.826146627877451\\
-0.502654824574368	0.883650797397455\\
-0.376991118430775	0.932185440018283\\
-0.251327412287184	0.969071542186065\\
-0.125663706143592	0.992145708727726\\
0	1\\
0.125663706143592	0.992145708727726\\
0.251327412287184	0.969071542186065\\
0.376991118430776	0.932185440018282\\
0.502654824574367	0.883650797397455\\
0.628318530717959	0.826146627877451\\
0.753982236861551	0.762592571534393\\
0.879645943005142	0.695881417546914\\
1.00530964914873	0.628654658893343\\
1.13097335529233	0.563143550873259\\
1.25663706143592	0.501083259225878\\
1.38230076757951	0.443694646872988\\
1.5079644737231	0.391719412286808\\
1.63362817986669	0.345490366296994\\
1.75929188601028	0.305018967865424\\
1.88495559215388	0.27008542142416\\
2.01061929829747	0.240321110002503\\
2.13628300444106	0.215277627107466\\
2.26194671058465	0.194480381030564\\
2.38761041672824	0.177467350572676\\
2.51327412287183	0.16381508883516\\
2.63893782901543	0.153154711833232\\
2.76460153515902	0.145180644780247\\
2.89026524130261	0.139654584151051\\
3.0159289474462	0.136406660882663\\
3.14159265358979	0.135335283236613\\
3.26725635973338	0.136406660882663\\
3.39292006587698	0.139654584151051\\
3.51858377202057	0.145180644780247\\
3.64424747816416	0.153154711833232\\
3.76991118430775	0.16381508883516\\
3.89557489045134	0.177467350572676\\
4.02123859659493	0.194480381030564\\
4.14690230273853	0.215277627107467\\
4.27256600888212	0.240321110002503\\
4.39822971502571	0.270085421424159\\
4.5238934211693	0.305018967865424\\
4.64955712731289	0.345490366296994\\
4.77522083345649	0.391719412286808\\
4.90088453960008	0.443694646872989\\
5.02654824574367	0.501083259225878\\
5.15221195188726	0.563143550873258\\
5.27787565803085	0.628654658893342\\
5.40353936417444	0.695881417546913\\
5.52920307031804	0.762592571534394\\
5.65486677646163	0.826146627877451\\
5.78053048260522	0.883650797397455\\
5.90619418874881	0.932185440018282\\
6.0318578948924	0.969071542186065\\
6.157521601036	0.992145708727726\\
6.28318530717959	1\\
};
\end{axis}
\end{tikzpicture}%

==> fig/diag-cov.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-6.28318530717959,
xmax=6.28318530717959,
xtick={-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959},
xticklabels={{$-2\pi$},{$-\pi$},{0},{$\pi$},{$2\pi$}},
xlabel={$(\theta_1,\theta_2)$},
ymin=0,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-6.28318530717959	1\\
-6.15752160103599	0.984342895820661\\
-6.0318578948924	0.93894453160601\\
-5.90619418874881	0.868249032242589\\
-5.78053048260522	0.778816704380633\\
-5.65486677646163	0.678273408456201\\
-5.52920307031804	0.574205215493961\\
-5.40353936417444	0.473223513056852\\
-5.27787565803085	0.380351636102851\\
-5.15221195188726	0.298783330743513\\
-5.02654824574367	0.229970771786448\\
-4.90088453960008	0.173940164375082\\
-4.77522083345649	0.129714316863528\\
-4.64955712731289	0.0957371455649654\\
-4.5238934211693	0.0702298139062928\\
-4.39822971502571	0.0514464993585548\\
-4.27256600888212	0.0378286545225363\\
-4.14690230273853	0.0280754375431086\\
-4.02123859659494	0.0211552682968318\\
-3.89557489045134	0.016282568085906\\
-3.76991118430775	0.0128785938091547\\
-3.64424747816416	0.0105290222484838\\
-3.51858377202057	0.00894545359328939\\
-3.39292006587698	0.00793404107108913\\
-3.26725635973339	0.00737203988338278\\
-3.14159265358979	0.00719188335582637\\
-3.0159289474462	0.00737203988338278\\
-2.89026524130261	0.00793404107108913\\
-2.76460153515902	0.00894545359328939\\
-2.63893782901543	0.0105290222484838\\
-2.51327412287183	0.0128785938091547\\
-2.38761041672824	0.016282568085906\\
-2.26194671058465	0.0211552682968318\\
-2.13628300444106	0.0280754375431087\\
-2.01061929829747	0.0378286545225363\\
-1.88495559215388	0.0514464993585549\\
-1.75929188601028	0.0702298139062928\\
-1.63362817986669	0.0957371455649654\\
-1.5079644737231	0.129714316863528\\
-1.38230076757951	0.173940164375082\\
-1.25663706143592	0.229970771786448\\
-1.13097335529233	0.298783330743513\\
-1.00530964914873	0.380351636102852\\
-0.879645943005142	0.473223513056853\\
-0.753982236861551	0.574205215493961\\
-0.628318530717959	0.678273408456201\\
-0.502654824574368	0.778816704380633\\
-0.376991118430775	0.868249032242589\\
-0.251327412287184	0.93894453160601\\
-0.125663706143592	0.984342895820661\\
0	1\\
0.125663706143592	0.984342895820661\\
0.251327412287184	0.93894453160601\\
0.376991118430776	0.868249032242588\\
0.502654824574367	0.778816704380634\\
0.628318530717959	0.678273408456201\\
0.753982236861551	0.574205215493961\\
0.879645943005142	0.473223513056853\\
1.00530964914873	0.380351636102851\\
1.13097335529233	0.298783330743514\\
1.25663706143592	0.229970771786448\\
1.38230076757951	0.173940164375082\\
1.5079644737231	0.129714316863529\\
1.63362817986669	0.0957371455649653\\
1.75929188601028	0.0702298139062926\\
1.88495559215388	0.0514464993585549\\
2.01061929829747	0.0378286545225362\\
2.13628300444106	0.0280754375431086\\
2.26194671058465	0.0211552682968317\\
2.38761041672824	0.016282568085906\\
2.51327412287183	0.0128785938091547\\
2.63893782901543	0.0105290222484838\\
2.76460153515902	0.00894545359328939\\
2.89026524130261	0.00793404107108913\\
3.0159289474462	0.00737203988338246\\
3.14159265358979	0.00719188335582637\\
3.26725635973338	0.00737203988338246\\
3.39292006587698	0.00793404107108913\\
3.51858377202057	0.00894545359328939\\
3.64424747816416	0.0105290222484838\\
3.76991118430775	0.0128785938091547\\
3.89557489045134	0.016282568085906\\
4.02123859659493	0.0211552682968317\\
4.14690230273853	0.0280754375431087\\
4.27256600888212	0.0378286545225363\\
4.39822971502571	0.0514464993585548\\
4.5238934211693	0.0702298139062926\\
4.64955712731289	0.095737145564965\\
4.77522083345649	0.129714316863528\\
4.90088453960008	0.173940164375082\\
5.02654824574367	0.229970771786448\\
5.15221195188726	0.298783330743513\\
5.27787565803085	0.38035163610285\\
5.40353936417444	0.473223513056852\\
5.52920307031804	0.574205215493961\\
5.65486677646163	0.678273408456201\\
5.78053048260522	0.778816704380633\\
5.90619418874881	0.868249032242589\\
6.0318578948924	0.93894453160601\\
6.157521601036	0.984342895820661\\
6.28318530717959	1\\
};
\addplot [color=white!70!black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-6.28318530717959	1\\
-6.15752160103599	0.984353107346842\\
-6.0318578948924	0.939099653874879\\
-5.90619418874881	0.868969694582079\\
-5.78053048260522	0.780838731741158\\
-5.65486677646163	0.682518250753283\\
-5.52920307031804	0.581547430159439\\
-5.40353936417444	0.484250947287101\\
-5.27787565803085	0.395206680148306\\
-5.15221195188726	0.317130658890142\\
-5.02654824574367	0.251084432676428\\
-4.90088453960008	0.196864939663746\\
-4.77522083345649	0.153444097962322\\
-4.64955712731289	0.119363593204031\\
-4.5238934211693	0.0930365707576885\\
-4.39822971502571	0.072946134865866\\
-4.27256600888212	0.0577542359128353\\
-4.14690230273853	0.0463444567330214\\
-4.02123859659494	0.0378226186057934\\
-3.89557489045134	0.0314946605192851\\
-3.76991118430775	0.0268353833300714\\
-3.64424747816416	0.0234563657567202\\
-3.51858377202057	0.0210774196188083\\
-3.39292006587698	0.019503402874403\\
-3.26725635973339	0.0186067771331579\\
-3.14159265358979	0.0183156388887342\\
-3.0159289474462	0.0186067771331579\\
-2.89026524130261	0.019503402874403\\
-2.76460153515902	0.0210774196188083\\
-2.63893782901543	0.0234563657567202\\
-2.51327412287183	0.0268353833300714\\
-2.38761041672824	0.0314946605192851\\
-2.26194671058465	0.0378226186057934\\
-2.13628300444106	0.0463444567330214\\
-2.01061929829747	0.0577542359128354\\
-1.88495559215388	0.072946134865866\\
-1.75929188601028	0.0930365707576885\\
-1.63362817986669	0.119363593204031\\
-1.5079644737231	0.153444097962322\\
-1.38230076757951	0.196864939663746\\
-1.25663706143592	0.251084432676428\\
-1.13097335529233	0.317130658890142\\
-1.00530964914873	0.395206680148306\\
-0.879645943005142	0.484250947287102\\
-0.753982236861551	0.581547430159439\\
-0.628318530717959	0.682518250753284\\
-0.502654824574368	0.780838731741158\\
-0.376991118430775	0.868969694582079\\
-0.251327412287184	0.939099653874879\\
-0.125663706143592	0.984353107346842\\
0	1\\
0.125663706143592	0.984353107346842\\
0.251327412287184	0.939099653874879\\
0.376991118430776	0.868969694582078\\
0.502654824574367	0.780838731741159\\
0.628318530717959	0.682518250753284\\
0.753982236861551	0.581547430159439\\
0.879645943005142	0.484250947287102\\
1.00530964914873	0.395206680148305\\
1.13097335529233	0.317130658890142\\
1.25663706143592	0.251084432676429\\
1.38230076757951	0.196864939663746\\
1.5079644737231	0.153444097962323\\
1.63362817986669	0.119363593204031\\
1.75929188601028	0.0930365707576884\\
1.88495559215388	0.072946134865866\\
2.01061929829747	0.0577542359128352\\
2.13628300444106	0.0463444567330214\\
2.26194671058465	0.0378226186057933\\
2.38761041672824	0.031494660519285\\
2.51327412287183	0.0268353833300715\\
2.63893782901543	0.0234563657567202\\
2.76460153515902	0.0210774196188083\\
2.89026524130261	0.019503402874403\\
3.0159289474462	0.0186067771331579\\
3.14159265358979	0.0183156388887342\\
3.26725635973338	0.0186067771331579\\
3.39292006587698	0.019503402874403\\
3.51858377202057	0.0210774196188083\\
3.64424747816416	0.0234563657567202\\
3.76991118430775	0.0268353833300714\\
3.89557489045134	0.031494660519285\\
4.02123859659493	0.0378226186057932\\
4.14690230273853	0.0463444567330215\\
4.27256600888212	0.0577542359128354\\
4.39822971502571	0.072946134865866\\
4.5238934211693	0.0930365707576884\\
4.64955712731289	0.119363593204031\\
4.77522083345649	0.153444097962322\\
4.90088453960008	0.196864939663746\\
5.02654824574367	0.251084432676428\\
5.15221195188726	0.317130658890142\\
5.27787565803085	0.395206680148305\\
5.40353936417444	0.484250947287101\\
5.52920307031804	0.581547430159439\\
5.65486677646163	0.682518250753283\\
5.78053048260522	0.780838731741158\\
5.90619418874881	0.868969694582079\\
6.0318578948924	0.939099653874879\\
6.157521601036	0.984353107346842\\
6.28318530717959	1\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-6.28318530717959	1\\
-6.15752160103599	0.984353107346842\\
-6.0318578948924	0.939099653874879\\
-5.90619418874881	0.868969694582079\\
-5.78053048260522	0.780838731741158\\
-5.65486677646163	0.682518250753283\\
-5.52920307031804	0.581547430159439\\
-5.40353936417444	0.484250947287101\\
-5.27787565803085	0.395206680148306\\
-5.15221195188726	0.317130658890142\\
-5.02654824574367	0.251084432676428\\
-4.90088453960008	0.196864939663746\\
-4.77522083345649	0.153444097962322\\
-4.64955712731289	0.119363593204031\\
-4.5238934211693	0.0930365707576885\\
-4.39822971502571	0.072946134865866\\
-4.27256600888212	0.0577542359128353\\
-4.14690230273853	0.0463444567330214\\
-4.02123859659494	0.0378226186057934\\
-3.89557489045134	0.0314946605192851\\
-3.76991118430775	0.0268353833300714\\
-3.64424747816416	0.0234563657567202\\
-3.51858377202057	0.0210774196188083\\
-3.39292006587698	0.019503402874403\\
-3.26725635973339	0.0186067771331579\\
-3.14159265358979	0.0183156388887342\\
-3.0159289474462	0.0186067771331579\\
-2.89026524130261	0.019503402874403\\
-2.76460153515902	0.0210774196188083\\
-2.63893782901543	0.0234563657567202\\
-2.51327412287183	0.0268353833300714\\
-2.38761041672824	0.031494660519285\\
-2.26194671058465	0.0378226186057934\\
-2.13628300444106	0.0463444567330214\\
-2.01061929829747	0.0577542359128354\\
-1.88495559215388	0.0729461348658659\\
-1.75929188601028	0.0930365707576885\\
-1.63362817986669	0.119363593204031\\
-1.5079644737231	0.153444097962322\\
-1.38230076757951	0.196864939663746\\
-1.25663706143592	0.251084432676428\\
-1.13097335529233	0.317130658890142\\
-1.00530964914873	0.395206680148306\\
-0.879645943005142	0.484250947287102\\
-0.753982236861551	0.581547430159439\\
-0.628318530717959	0.682518250753284\\
-0.502654824574368	0.780838731741158\\
-0.376991118430775	0.868969694582079\\
-0.251327412287184	0.939099653874879\\
-0.125663706143592	0.984353107346842\\
0	1\\
0.125663706143592	0.984353107346842\\
0.251327412287184	0.939099653874879\\
0.376991118430776	0.868969694582078\\
0.502654824574367	0.780838731741159\\
0.628318530717959	0.682518250753284\\
0.753982236861551	0.581547430159439\\
0.879645943005142	0.484250947287102\\
1.00530964914873	0.395206680148305\\
1.13097335529233	0.317130658890142\\
1.25663706143592	0.251084432676429\\
1.38230076757951	0.196864939663746\\
1.5079644737231	0.153444097962323\\
1.63362817986669	0.119363593204031\\
1.75929188601028	0.0930365707576884\\
1.88495559215388	0.0729461348658659\\
2.01061929829747	0.0577542359128352\\
2.13628300444106	0.0463444567330214\\
2.26194671058465	0.0378226186057933\\
2.38761041672824	0.031494660519285\\
2.51327412287183	0.0268353833300715\\
2.63893782901543	0.0234563657567202\\
2.76460153515902	0.0210774196188083\\
2.89026524130261	0.019503402874403\\
3.0159289474462	0.0186067771331579\\
3.14159265358979	0.0183156388887342\\
3.26725635973338	0.0186067771331579\\
3.39292006587698	0.019503402874403\\
3.51858377202057	0.0210774196188083\\
3.64424747816416	0.0234563657567202\\
3.76991118430775	0.0268353833300714\\
3.89557489045134	0.031494660519285\\
4.02123859659493	0.0378226186057932\\
4.14690230273853	0.0463444567330215\\
4.27256600888212	0.0577542359128354\\
4.39822971502571	0.072946134865866\\
4.5238934211693	0.0930365707576884\\
4.64955712731289	0.119363593204031\\
4.77522083345649	0.153444097962322\\
4.90088453960008	0.196864939663746\\
5.02654824574367	0.251084432676428\\
5.15221195188726	0.317130658890142\\
5.27787565803085	0.395206680148305\\
5.40353936417444	0.484250947287101\\
5.52920307031804	0.581547430159439\\
5.65486677646163	0.682518250753283\\
5.78053048260522	0.780838731741158\\
5.90619418874881	0.868969694582079\\
6.0318578948924	0.939099653874879\\
6.157521601036	0.984353107346842\\
6.28318530717959	1\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
-6.28318530717959	1\\
-6.15752160103599	0.984383710344487\\
-6.0318578948924	0.939563222273616\\
-5.90619418874881	0.87111493156674\\
-5.78053048260522	0.786835069445638\\
-5.65486677646163	0.695079704658324\\
-5.52920307031804	0.60330419345584\\
-5.40353936417444	0.517150502804804\\
-5.27787565803085	0.440159539546048\\
-5.15221195188726	0.373971119225282\\
-5.02654824574367	0.31878536035386\\
-4.90088453960008	0.273880662199624\\
-4.77522083345649	0.238058662212042\\
-4.64955712731289	0.209963999301601\\
-4.5238934211693	0.188279929656987\\
-4.39822971502571	0.171826291958026\\
-4.27256600888212	0.159591909277365\\
-4.14690230273853	0.150729020904726\\
-4.02123859659494	0.144529835543203\\
-3.89557489045134	0.14039842610395\\
-3.76991118430775	0.137826070728707\\
-3.64424747816416	0.1363745709008\\
-3.51858377202057	0.135669387241319\\
-3.39292006587698	0.135402088884218\\
-3.26725635973339	0.135339490736262\\
-3.14159265358979	0.135335283236613\\
-3.0159289474462	0.135339490736262\\
-2.89026524130261	0.135402088884218\\
-2.76460153515902	0.135669387241319\\
-2.63893782901543	0.1363745709008\\
-2.51327412287183	0.137826070728707\\
-2.38761041672824	0.14039842610395\\
-2.26194671058465	0.144529835543203\\
-2.13628300444106	0.150729020904726\\
-2.01061929829747	0.159591909277365\\
-1.88495559215388	0.171826291958026\\
-1.75929188601028	0.188279929656988\\
-1.63362817986669	0.209963999301601\\
-1.5079644737231	0.238058662212042\\
-1.38230076757951	0.273880662199624\\
-1.25663706143592	0.31878536035386\\
-1.13097335529233	0.373971119225282\\
-1.00530964914873	0.440159539546049\\
-0.879645943005142	0.517150502804805\\
-0.753982236861551	0.60330419345584\\
-0.628318530717959	0.695079704658324\\
-0.502654824574368	0.786835069445638\\
-0.376991118430775	0.87111493156674\\
-0.251327412287184	0.939563222273617\\
-0.125663706143592	0.984383710344487\\
0	1\\
0.125663706143592	0.984383710344487\\
0.251327412287184	0.939563222273617\\
0.376991118430776	0.871114931566739\\
0.502654824574367	0.786835069445639\\
0.628318530717959	0.695079704658324\\
0.753982236861551	0.60330419345584\\
0.879645943005142	0.517150502804805\\
1.00530964914873	0.440159539546048\\
1.13097335529233	0.373971119225282\\
1.25663706143592	0.31878536035386\\
1.38230076757951	0.273880662199624\\
1.5079644737231	0.238058662212043\\
1.63362817986669	0.209963999301601\\
1.75929188601028	0.188279929656987\\
1.88495559215388	0.171826291958026\\
2.01061929829747	0.159591909277365\\
2.13628300444106	0.150729020904726\\
2.26194671058465	0.144529835543203\\
2.38761041672824	0.14039842610395\\
2.51327412287183	0.137826070728707\\
2.63893782901543	0.1363745709008\\
2.76460153515902	0.135669387241319\\
2.89026524130261	0.135402088884218\\
3.0159289474462	0.135339490736262\\
3.14159265358979	0.135335283236613\\
3.26725635973338	0.135339490736262\\
3.39292006587698	0.135402088884218\\
3.51858377202057	0.135669387241319\\
3.64424747816416	0.1363745709008\\
3.76991118430775	0.137826070728707\\
3.89557489045134	0.14039842610395\\
4.02123859659493	0.144529835543203\\
4.14690230273853	0.150729020904726\\
4.27256600888212	0.159591909277365\\
4.39822971502571	0.171826291958026\\
4.5238934211693	0.188279929656987\\
4.64955712731289	0.209963999301601\\
4.77522083345649	0.238058662212042\\
4.90088453960008	0.273880662199624\\
5.02654824574367	0.31878536035386\\
5.15221195188726	0.373971119225282\\
5.27787565803085	0.440159539546047\\
5.40353936417444	0.517150502804804\\
5.52920307031804	0.60330419345584\\
5.65486677646163	0.695079704658324\\
5.78053048260522	0.786835069445638\\
5.90619418874881	0.87111493156674\\
6.0318578948924	0.939563222273616\\
6.157521601036	0.984383710344487\\
6.28318530717959	1\\
};
\end{axis}
\end{tikzpicture}%

==> fig/diag-dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-6.28318530717959,
xmax=6.28318530717959,
xtick={-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959},
xticklabels={{$-2\pi$},{$-\pi$},{0},{$\pi$},{$2\pi$}},
xlabel={$(\theta_1,\theta_2)$},
ymin=0,
ymax=3.5,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-6.28318530717959	0\\
-6.15752160103599	0.17765681112452\\
-6.0318578948924	0.354961612828113\\
-5.90619418874881	0.531557526454928\\
-5.78053048260522	0.707077869605953\\
-5.65486677646163	0.881141095418989\\
-5.52920307031804	1.05334555419847\\
-5.40353936417444	1.22326404234174\\
-5.27787565803085	1.39043812949461\\
-5.15221195188726	1.55437229428299\\
-5.02654824574367	1.71452795679951\\
-4.90088453960008	1.87031757827954\\
-4.77522083345649	2.02109911152267\\
-4.64955712731289	2.16617123510953\\
-4.5238934211693	2.30476999225079\\
-4.39822971502571	2.43606767504317\\
-4.27256600888212	2.55917502620836\\
-4.14690230273853	2.67314802945309\\
-4.02123859659494	2.77700065266803\\
-3.89557489045134	2.86972479029388\\
-3.76991118430775	2.95031819998249\\
-3.64424747816416	3.01782034291063\\
-3.51858377202057	3.07135470246064\\
-3.39292006587698	3.11017452253418\\
-3.26725635973339	3.13370733447531\\
-3.14159265358979	3.14159265358979\\
-3.0159289474462	3.13370733447531\\
-2.89026524130261	3.11017452253418\\
-2.76460153515902	3.07135470246064\\
-2.63893782901543	3.01782034291063\\
-2.51327412287183	2.95031819998249\\
-2.38761041672824	2.86972479029388\\
-2.26194671058465	2.77700065266803\\
-2.13628300444106	2.67314802945309\\
-2.01061929829747	2.55917502620836\\
-1.88495559215388	2.43606767504317\\
-1.75929188601028	2.30476999225079\\
-1.63362817986669	2.16617123510953\\
-1.5079644737231	2.02109911152267\\
-1.38230076757951	1.87031757827954\\
-1.25663706143592	1.71452795679951\\
-1.13097335529233	1.55437229428299\\
-1.00530964914873	1.39043812949461\\
-0.879645943005142	1.22326404234174\\
-0.753982236861551	1.05334555419847\\
-0.628318530717959	0.881141095418989\\
-0.502654824574368	0.707077869605953\\
-0.376991118430775	0.531557526454928\\
-0.251327412287184	0.354961612828113\\
-0.125663706143592	0.17765681112452\\
0	0\\
0.125663706143592	0.17765681112452\\
0.251327412287184	0.354961612828113\\
0.376991118430776	0.53155752645493\\
0.502654824574367	0.707077869605952\\
0.628318530717959	0.881141095418989\\
0.753982236861551	1.05334555419847\\
0.879645943005142	1.22326404234174\\
1.00530964914873	1.39043812949461\\
1.13097335529233	1.55437229428299\\
1.25663706143592	1.7145279567995\\
1.38230076757951	1.87031757827954\\
1.5079644737231	2.02109911152266\\
1.63362817986669	2.16617123510953\\
1.75929188601028	2.30476999225079\\
1.88495559215388	2.43606767504317\\
2.01061929829747	2.55917502620836\\
2.13628300444106	2.67314802945309\\
2.26194671058465	2.77700065266803\\
2.38761041672824	2.86972479029388\\
2.51327412287183	2.95031819998249\\
2.63893782901543	3.01782034291063\\
2.76460153515902	3.07135470246064\\
2.89026524130261	3.11017452253418\\
3.0159289474462	3.13370733447532\\
3.14159265358979	3.14159265358979\\
3.26725635973338	3.13370733447532\\
3.39292006587698	3.11017452253418\\
3.51858377202057	3.07135470246064\\
3.64424747816416	3.01782034291063\\
3.76991118430775	2.95031819998249\\
3.89557489045134	2.86972479029388\\
4.02123859659493	2.77700065266803\\
4.14690230273853	2.67314802945309\\
4.27256600888212	2.55917502620836\\
4.39822971502571	2.43606767504317\\
4.5238934211693	2.30476999225079\\
4.64955712731289	2.16617123510953\\
4.77522083345649	2.02109911152267\\
4.90088453960008	1.87031757827954\\
5.02654824574367	1.71452795679951\\
5.15221195188726	1.55437229428299\\
5.27787565803085	1.39043812949461\\
5.40353936417444	1.22326404234174\\
5.52920307031804	1.05334555419847\\
5.65486677646163	0.881141095418989\\
5.78053048260522	0.707077869605954\\
5.90619418874881	0.531557526454928\\
6.0318578948924	0.354961612828113\\
6.157521601036	0.17765681112452\\
6.28318530717959	0\\
};
\addplot [color=white!70!black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-6.28318530717959	3.46382422494197e-16\\
-6.15752160103599	0.177598408613616\\
-6.0318578948924	0.354495917445429\\
-5.90619418874881	0.529994392844862\\
-5.78053048260522	0.703401222507145\\
-5.65486677646163	0.874032048897642\\
-5.52920307031804	1.0412134700984\\
-5.40353936417444	1.20428569741787\\
-5.27787565803085	1.36260515927543\\
-5.15221195188726	1.51554704108441\\
-5.02654824574367	1.66250775110981\\
-4.90088453960008	1.80290730256913\\
-4.77522083345649	1.93619160257521\\
-4.64955712731289	2.06183463888772\\
-4.5238934211693	2.17934055584319\\
-4.39822971502571	2.28824561127074\\
-4.27256600888212	2.38812000667058\\
-4.14690230273853	2.47856958343234\\
-4.02123859659494	2.55923737839903\\
-3.89557489045134	2.62980503263752\\
-3.76991118430775	2.68999404785583\\
-3.64424747816416	2.73956688550863\\
-3.51858377202057	2.77832790425339\\
-3.39292006587698	2.80612413205733\\
-3.26725635973339	2.82284586990822\\
-3.14159265358979	2.82842712474619\\
-3.0159289474462	2.82284586990822\\
-2.89026524130261	2.80612413205733\\
-2.76460153515902	2.77832790425338\\
-2.63893782901543	2.73956688550863\\
-2.51327412287183	2.68999404785583\\
-2.38761041672824	2.62980503263752\\
-2.26194671058465	2.55923737839903\\
-2.13628300444106	2.47856958343234\\
-2.01061929829747	2.38812000667058\\
-1.88495559215388	2.28824561127074\\
-1.75929188601028	2.17934055584319\\
-1.63362817986669	2.06183463888772\\
-1.5079644737231	1.93619160257521\\
-1.38230076757951	1.80290730256913\\
-1.25663706143592	1.66250775110981\\
-1.13097335529233	1.51554704108441\\
-1.00530964914873	1.36260515927543\\
-0.879645943005142	1.20428569741787\\
-0.753982236861551	1.0412134700984\\
-0.628318530717959	0.874032048897642\\
-0.502654824574368	0.703401222507146\\
-0.376991118430775	0.529994392844862\\
-0.251327412287184	0.354495917445428\\
-0.125663706143592	0.177598408613616\\
0	0\\
0.125663706143592	0.177598408613616\\
0.251327412287184	0.354495917445428\\
0.376991118430776	0.529994392844863\\
0.502654824574367	0.703401222507144\\
0.628318530717959	0.874032048897642\\
0.753982236861551	1.0412134700984\\
0.879645943005142	1.20428569741787\\
1.00530964914873	1.36260515927543\\
1.13097335529233	1.51554704108441\\
1.25663706143592	1.66250775110981\\
1.38230076757951	1.80290730256913\\
1.5079644737231	1.93619160257521\\
1.63362817986669	2.06183463888772\\
1.75929188601028	2.17934055584319\\
1.88495559215388	2.28824561127074\\
2.01061929829747	2.38812000667058\\
2.13628300444106	2.47856958343234\\
2.26194671058465	2.55923737839903\\
2.38761041672824	2.62980503263752\\
2.51327412287183	2.68999404785583\\
2.63893782901543	2.73956688550863\\
2.76460153515902	2.77832790425339\\
2.89026524130261	2.80612413205733\\
3.0159289474462	2.82284586990822\\
3.14159265358979	2.82842712474619\\
3.26725635973338	2.82284586990822\\
3.39292006587698	2.80612413205733\\
3.51858377202057	2.77832790425339\\
3.64424747816416	2.73956688550863\\
3.76991118430775	2.68999404785583\\
3.89557489045134	2.62980503263752\\
4.02123859659493	2.55923737839903\\
4.14690230273853	2.47856958343234\\
4.27256600888212	2.38812000667058\\
4.39822971502571	2.28824561127074\\
4.5238934211693	2.17934055584319\\
4.64955712731289	2.06183463888772\\
4.77522083345649	1.93619160257521\\
4.90088453960008	1.80290730256913\\
5.02654824574367	1.66250775110981\\
5.15221195188726	1.51554704108441\\
5.27787565803085	1.36260515927543\\
5.40353936417444	1.20428569741787\\
5.52920307031804	1.0412134700984\\
5.65486677646163	0.874032048897642\\
5.78053048260522	0.703401222507146\\
5.90619418874881	0.529994392844862\\
6.0318578948924	0.354495917445429\\
6.157521601036	0.177598408613615\\
6.28318530717959	3.46382422494197e-16\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-6.28318530717959	3.46382422494197e-16\\
-6.15752160103599	0.177598408613616\\
-6.0318578948924	0.354495917445429\\
-5.90619418874881	0.529994392844862\\
-5.78053048260522	0.703401222507145\\
-5.65486677646163	0.874032048897642\\
-5.52920307031804	1.0412134700984\\
-5.40353936417444	1.20428569741787\\
-5.27787565803085	1.36260515927543\\
-5.15221195188726	1.51554704108441\\
-5.02654824574367	1.66250775110981\\
-4.90088453960008	1.80290730256913\\
-4.77522083345649	1.93619160257521\\
-4.64955712731289	2.06183463888772\\
-4.5238934211693	2.17934055584319\\
-4.39822971502571	2.28824561127074\\
-4.27256600888212	2.38812000667058\\
-4.14690230273853	2.47856958343234\\
-4.02123859659494	2.55923737839903\\
-3.89557489045134	2.62980503263752\\
-3.76991118430775	2.68999404785583\\
-3.64424747816416	2.73956688550863\\
-3.51858377202057	2.77832790425339\\
-3.39292006587698	2.80612413205733\\
-3.26725635973339	2.82284586990822\\
-3.14159265358979	2.82842712474619\\
-3.0159289474462	2.82284586990822\\
-2.89026524130261	2.80612413205733\\
-2.76460153515902	2.77832790425338\\
-2.63893782901543	2.73956688550863\\
-2.51327412287183	2.68999404785583\\
-2.38761041672824	2.62980503263752\\
-2.26194671058465	2.55923737839903\\
-2.13628300444106	2.47856958343234\\
-2.01061929829747	2.38812000667058\\
-1.88495559215388	2.28824561127074\\
-1.75929188601028	2.17934055584319\\
-1.63362817986669	2.06183463888772\\
-1.5079644737231	1.93619160257521\\
-1.38230076757951	1.80290730256913\\
-1.25663706143592	1.66250775110981\\
-1.13097335529233	1.51554704108441\\
-1.00530964914873	1.36260515927543\\
-0.879645943005142	1.20428569741787\\
-0.753982236861551	1.0412134700984\\
-0.628318530717959	0.874032048897642\\
-0.502654824574368	0.703401222507146\\
-0.376991118430775	0.529994392844862\\
-0.251327412287184	0.354495917445428\\
-0.125663706143592	0.177598408613616\\
0	0\\
0.125663706143592	0.177598408613616\\
0.251327412287184	0.354495917445428\\
0.376991118430776	0.529994392844863\\
0.502654824574367	0.703401222507144\\
0.628318530717959	0.874032048897642\\
0.753982236861551	1.0412134700984\\
0.879645943005142	1.20428569741787\\
1.00530964914873	1.36260515927543\\
1.13097335529233	1.51554704108441\\
1.25663706143592	1.66250775110981\\
1.38230076757951	1.80290730256913\\
1.5079644737231	1.93619160257521\\
1.63362817986669	2.06183463888772\\
1.75929188601028	2.17934055584319\\
1.88495559215388	2.28824561127074\\
2.01061929829747	2.38812000667058\\
2.13628300444106	2.47856958343234\\
2.26194671058465	2.55923737839903\\
2.38761041672824	2.62980503263752\\
2.51327412287183	2.68999404785583\\
2.63893782901543	2.73956688550863\\
2.76460153515902	2.77832790425339\\
2.89026524130261	2.80612413205733\\
3.0159289474462	2.82284586990822\\
3.14159265358979	2.82842712474619\\
3.26725635973338	2.82284586990822\\
3.39292006587698	2.80612413205733\\
3.51858377202057	2.77832790425339\\
3.64424747816416	2.73956688550863\\
3.76991118430775	2.68999404785583\\
3.89557489045134	2.62980503263752\\
4.02123859659493	2.55923737839903\\
4.14690230273853	2.47856958343234\\
4.27256600888212	2.38812000667058\\
4.39822971502571	2.28824561127074\\
4.5238934211693	2.17934055584319\\
4.64955712731289	2.06183463888772\\
4.77522083345649	1.93619160257521\\
4.90088453960008	1.80290730256913\\
5.02654824574367	1.66250775110981\\
5.15221195188726	1.51554704108441\\
5.27787565803085	1.36260515927543\\
5.40353936417444	1.20428569741787\\
5.52920307031804	1.0412134700984\\
5.65486677646163	0.874032048897642\\
5.78053048260522	0.703401222507146\\
5.90619418874881	0.529994392844862\\
6.0318578948924	0.354495917445429\\
6.157521601036	0.177598408613615\\
6.28318530717959	3.46382422494197e-16\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
-6.28318530717959	0\\
-6.15752160103599	0.177423270195116\\
-6.0318578948924	0.353101030472592\\
-5.90619418874881	0.525321534408015\\
-5.78053048260522	0.692440064137521\\
-5.65486677646163	0.852911199400402\\
-5.52920307031804	1.00531959365792\\
-5.40353936417444	1.14840875902071\\
-5.27787565803085	1.28110735530811\\
-5.15221195188726	1.40255246309869\\
-5.02654824574367	1.51210929116833\\
-4.90088453960008	1.6093867197702\\
-4.77522083345649	1.69424800770094\\
-4.64955712731289	1.7668158901583\\
-4.5238934211693	1.82747116861404\\
-4.39822971502571	1.87684375639992\\
-4.27256600888212	1.91579502504952\\
-4.14690230273853	1.94539025281318\\
-4.02123859659494	1.9668600958864\\
-3.89557489045134	1.98155040185158\\
-3.76991118430775	1.9908604902309\\
-3.64424747816416	1.99617132596334\\
-3.51858377202057	1.99876678431122\\
-3.39292006587698	1.99975323033502\\
-3.26725635973339	1.99998445545575\\
-3.14159265358979	2\\
-3.0159289474462	1.99998445545575\\
-2.89026524130261	1.99975323033502\\
-2.76460153515902	1.99876678431122\\
-2.63893782901543	1.99617132596334\\
-2.51327412287183	1.9908604902309\\
-2.38761041672824	1.98155040185158\\
-2.26194671058465	1.9668600958864\\
-2.13628300444106	1.94539025281318\\
-2.01061929829747	1.91579502504952\\
-1.88495559215388	1.87684375639992\\
-1.75929188601028	1.82747116861404\\
-1.63362817986669	1.7668158901583\\
-1.5079644737231	1.69424800770094\\
-1.38230076757951	1.6093867197702\\
-1.25663706143592	1.51210929116833\\
-1.13097335529233	1.40255246309869\\
-1.00530964914873	1.28110735530811\\
-0.879645943005142	1.14840875902071\\
-0.753982236861551	1.00531959365792\\
-0.628318530717959	0.852911199400401\\
-0.502654824574368	0.692440064137522\\
-0.376991118430775	0.525321534408015\\
-0.251327412287184	0.353101030472592\\
-0.125663706143592	0.177423270195115\\
0	0\\
0.125663706143592	0.177423270195115\\
0.251327412287184	0.353101030472592\\
0.376991118430776	0.525321534408016\\
0.502654824574367	0.692440064137521\\
0.628318530717959	0.852911199400401\\
0.753982236861551	1.00531959365792\\
0.879645943005142	1.14840875902071\\
1.00530964914873	1.28110735530811\\
1.13097335529233	1.40255246309869\\
1.25663706143592	1.51210929116833\\
1.38230076757951	1.6093867197702\\
1.5079644737231	1.69424800770094\\
1.63362817986669	1.7668158901583\\
1.75929188601028	1.82747116861404\\
1.88495559215388	1.87684375639992\\
2.01061929829747	1.91579502504952\\
2.13628300444106	1.94539025281318\\
2.26194671058465	1.9668600958864\\
2.38761041672824	1.98155040185158\\
2.51327412287183	1.9908604902309\\
2.63893782901543	1.99617132596334\\
2.76460153515902	1.99876678431122\\
2.89026524130261	1.99975323033502\\
3.0159289474462	1.99998445545575\\
3.14159265358979	2\\
3.26725635973338	1.99998445545575\\
3.39292006587698	1.99975323033502\\
3.51858377202057	1.99876678431122\\
3.64424747816416	1.99617132596334\\
3.76991118430775	1.9908604902309\\
3.89557489045134	1.98155040185158\\
4.02123859659493	1.9668600958864\\
4.14690230273853	1.94539025281318\\
4.27256600888212	1.91579502504952\\
4.39822971502571	1.87684375639992\\
4.5238934211693	1.82747116861404\\
4.64955712731289	1.7668158901583\\
4.77522083345649	1.69424800770094\\
4.90088453960008	1.6093867197702\\
5.02654824574367	1.51210929116833\\
5.15221195188726	1.40255246309869\\
5.27787565803085	1.28110735530811\\
5.40353936417444	1.14840875902071\\
5.52920307031804	1.00531959365792\\
5.65486677646163	0.852911199400402\\
5.78053048260522	0.692440064137522\\
5.90619418874881	0.525321534408015\\
6.0318578948924	0.353101030472592\\
6.157521601036	0.177423270195114\\
6.28318530717959	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig/distance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-6.28318530717959,
xmax=6.28318530717959,
xtick={-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959},
xticklabels={{$-2\pi$},{$-\pi$},{0},{$\pi$},{$2\pi$}},
xlabel={$\theta_1$},
ymin=0,
ymax=4,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-6.28318530717959	0\\
-6.15752160103599	0.125663706143592\\
-6.0318578948924	0.251327412287185\\
-5.90619418874881	0.376991118430775\\
-5.78053048260522	0.502654824574367\\
-5.65486677646163	0.628318530717959\\
-5.52920307031804	0.753982236861551\\
-5.40353936417444	0.879645943005143\\
-5.27787565803085	1.00530964914873\\
-5.15221195188726	1.13097335529233\\
-5.02654824574367	1.25663706143592\\
-4.90088453960008	1.38230076757951\\
-4.77522083345649	1.5079644737231\\
-4.64955712731289	1.63362817986669\\
-4.5238934211693	1.75929188601028\\
-4.39822971502571	1.88495559215388\\
-4.27256600888212	2.01061929829747\\
-4.14690230273853	2.13628300444106\\
-4.02123859659494	2.26194671058465\\
-3.89557489045134	2.38761041672824\\
-3.76991118430775	2.51327412287183\\
-3.64424747816416	2.63893782901543\\
-3.51858377202057	2.76460153515902\\
-3.39292006587698	2.89026524130261\\
-3.26725635973339	3.0159289474462\\
-3.14159265358979	3.14159265358979\\
-3.0159289474462	3.0159289474462\\
-2.89026524130261	2.89026524130261\\
-2.76460153515902	2.76460153515902\\
-2.63893782901543	2.63893782901543\\
-2.51327412287183	2.51327412287183\\
-2.38761041672824	2.38761041672824\\
-2.26194671058465	2.26194671058465\\
-2.13628300444106	2.13628300444106\\
-2.01061929829747	2.01061929829747\\
-1.88495559215388	1.88495559215388\\
-1.75929188601028	1.75929188601028\\
-1.63362817986669	1.63362817986669\\
-1.5079644737231	1.5079644737231\\
-1.38230076757951	1.38230076757951\\
-1.25663706143592	1.25663706143592\\
-1.13097335529233	1.13097335529233\\
-1.00530964914873	1.00530964914873\\
-0.879645943005142	0.879645943005142\\
-0.753982236861551	0.753982236861551\\
-0.628318530717959	0.628318530717959\\
-0.502654824574368	0.502654824574367\\
-0.376991118430775	0.376991118430775\\
-0.251327412287184	0.251327412287185\\
-0.125663706143592	0.125663706143592\\
0	0\\
0.125663706143592	0.125663706143592\\
0.251327412287184	0.251327412287185\\
0.376991118430776	0.376991118430776\\
0.502654824574367	0.502654824574366\\
0.628318530717959	0.628318530717959\\
0.753982236861551	0.753982236861551\\
0.879645943005142	0.879645943005142\\
1.00530964914873	1.00530964914873\\
1.13097335529233	1.13097335529233\\
1.25663706143592	1.25663706143592\\
1.38230076757951	1.38230076757951\\
1.5079644737231	1.5079644737231\\
1.63362817986669	1.63362817986669\\
1.75929188601028	1.75929188601028\\
1.88495559215388	1.88495559215388\\
2.01061929829747	2.01061929829747\\
2.13628300444106	2.13628300444106\\
2.26194671058465	2.26194671058465\\
2.38761041672824	2.38761041672824\\
2.51327412287183	2.51327412287183\\
2.63893782901543	2.63893782901543\\
2.76460153515902	2.76460153515902\\
2.89026524130261	2.89026524130261\\
3.0159289474462	3.0159289474462\\
3.14159265358979	3.14159265358979\\
3.26725635973338	3.0159289474462\\
3.39292006587698	2.89026524130261\\
3.51858377202057	2.76460153515902\\
3.64424747816416	2.63893782901543\\
3.76991118430775	2.51327412287183\\
3.89557489045134	2.38761041672824\\
4.02123859659493	2.26194671058465\\
4.14690230273853	2.13628300444106\\
4.27256600888212	2.01061929829747\\
4.39822971502571	1.88495559215388\\
4.5238934211693	1.75929188601028\\
4.64955712731289	1.63362817986669\\
4.77522083345649	1.5079644737231\\
4.90088453960008	1.38230076757951\\
5.02654824574367	1.25663706143592\\
5.15221195188726	1.13097335529233\\
5.27787565803085	1.00530964914874\\
5.40353936417444	0.879645943005143\\
5.52920307031804	0.75398223686155\\
5.65486677646163	0.628318530717959\\
5.78053048260522	0.502654824574368\\
5.90619418874881	0.376991118430775\\
6.0318578948924	0.251327412287185\\
6.157521601036	0.125663706143592\\
6.28318530717959	0\\
};
\label{addplot:distance0}
\addplot [color=white!70!black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-6.28318530717959	2.44929359829471e-16\\
-6.15752160103599	0.125581039058627\\
-6.0318578948924	0.250666467128609\\
-5.90619418874881	0.374762629171449\\
-5.78053048260522	0.49737977432971\\
-5.65486677646163	0.618033988749895\\
-5.52920307031804	0.736249105369356\\
-5.40353936417444	0.851558583130146\\
-5.27787565803085	0.96350734820343\\
-5.15221195188726	1.07165358995799\\
-5.02654824574367	1.17557050458495\\
-4.90088453960008	1.27484797949738\\
-4.77522083345649	1.36909421185738\\
-4.64955712731289	1.45793725484282\\
-4.5238934211693	1.54102648555158\\
-4.39822971502571	1.61803398874989\\
-4.27256600888212	1.68865585100403\\
-4.14690230273853	1.75261336008773\\
-4.02123859659494	1.80965410493204\\
-3.89557489045134	1.8595529717765\\
-3.76991118430775	1.90211303259031\\
-3.64424747816416	1.93716632225726\\
-3.51858377202057	1.96457450145738\\
-3.39292006587698	1.98422940262896\\
-3.26725635973339	1.99605345685654\\
-3.14159265358979	2\\
-3.0159289474462	1.99605345685654\\
-2.89026524130261	1.98422940262896\\
-2.76460153515902	1.96457450145738\\
-2.63893782901543	1.93716632225726\\
-2.51327412287183	1.90211303259031\\
-2.38761041672824	1.8595529717765\\
-2.26194671058465	1.80965410493204\\
-2.13628300444106	1.75261336008773\\
-2.01061929829747	1.68865585100403\\
-1.88495559215388	1.61803398874989\\
-1.75929188601028	1.54102648555158\\
-1.63362817986669	1.45793725484282\\
-1.5079644737231	1.36909421185738\\
-1.38230076757951	1.27484797949738\\
-1.25663706143592	1.17557050458495\\
-1.13097335529233	1.07165358995799\\
-1.00530964914873	0.96350734820343\\
-0.879645943005142	0.851558583130146\\
-0.753982236861551	0.736249105369356\\
-0.628318530717959	0.618033988749895\\
-0.502654824574368	0.49737977432971\\
-0.376991118430775	0.374762629171449\\
-0.251327412287184	0.250666467128609\\
-0.125663706143592	0.125581039058627\\
0	0\\
0.125663706143592	0.125581039058627\\
0.251327412287184	0.250666467128609\\
0.376991118430776	0.37476262917145\\
0.502654824574367	0.497379774329709\\
0.628318530717959	0.618033988749895\\
0.753982236861551	0.736249105369356\\
0.879645943005142	0.851558583130145\\
1.00530964914873	0.963507348203431\\
1.13097335529233	1.07165358995799\\
1.25663706143592	1.17557050458495\\
1.38230076757951	1.27484797949738\\
1.5079644737231	1.36909421185738\\
1.63362817986669	1.45793725484282\\
1.75929188601028	1.54102648555158\\
1.88495559215388	1.61803398874989\\
2.01061929829747	1.68865585100403\\
2.13628300444106	1.75261336008773\\
2.26194671058465	1.80965410493204\\
2.38761041672824	1.8595529717765\\
2.51327412287183	1.90211303259031\\
2.63893782901543	1.93716632225726\\
2.76460153515902	1.96457450145738\\
2.89026524130261	1.98422940262896\\
3.0159289474462	1.99605345685654\\
3.14159265358979	2\\
3.26725635973338	1.99605345685654\\
3.39292006587698	1.98422940262896\\
3.51858377202057	1.96457450145738\\
3.64424747816416	1.93716632225726\\
3.76991118430775	1.90211303259031\\
3.89557489045134	1.8595529717765\\
4.02123859659493	1.80965410493204\\
4.14690230273853	1.75261336008773\\
4.27256600888212	1.68865585100403\\
4.39822971502571	1.61803398874989\\
4.5238934211693	1.54102648555158\\
4.64955712731289	1.45793725484282\\
4.77522083345649	1.36909421185738\\
4.90088453960008	1.27484797949738\\
5.02654824574367	1.17557050458495\\
5.15221195188726	1.07165358995799\\
5.27787565803085	0.963507348203432\\
5.40353936417444	0.851558583130146\\
5.52920307031804	0.736249105369356\\
5.65486677646163	0.618033988749895\\
5.78053048260522	0.49737977432971\\
5.90619418874881	0.374762629171449\\
6.0318578948924	0.250666467128609\\
6.157521601036	0.125581039058626\\
6.28318530717959	2.44929359829471e-16\\
};
\label{addplot:distance1}
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-6.28318530717959	4\\
-6.15752160103599	3.99802624146293\\
-6.0318578948924	3.99210691371309\\
-5.90619418874881	3.98224785841232\\
-5.78053048260522	3.96845880525791\\
-5.65486677646163	3.95075336238055\\
-5.52920307031804	3.92914900291475\\
-5.40353936417444	3.90366704775499\\
-5.27787565803085	3.87433264451452\\
-5.15221195188726	3.84117474270777\\
-5.02654824574367	3.80422606518061\\
-4.90088453960008	3.7635230758169\\
-4.77522083345649	3.71910594355301\\
-4.64955712731289	3.67101850273592\\
-4.5238934211693	3.61930820986408\\
-4.39822971502571	3.56402609675347\\
-4.27256600888212	3.50522672017545\\
-4.14690230273853	3.44296810801577\\
-4.02123859659494	3.37731170200806\\
-3.89557489045134	3.30832229709825\\
-3.76991118430775	3.23606797749979\\
-3.64424747816416	3.16062004950276\\
-3.51858377202057	3.08205297110316\\
-3.39292006587698	3.00044427852184\\
-3.26725635973339	2.91587450968565\\
-3.14159265358979	2.82842712474619\\
-3.0159289474462	2.73818842371475\\
-2.89026524130261	2.64524746129461\\
-2.76460153515902	2.54969595899476\\
-2.63893782901543	2.45162821461191\\
-2.51327412287183	2.35114100916989\\
-2.38761041672824	2.24833351140852\\
-2.26194671058465	2.14330717991599\\
-2.13628300444106	2.03616566300148\\
-2.01061929829747	1.92701469640686\\
-1.88495559215388	1.81596199895819\\
-1.75929188601028	1.70311716626029\\
-1.63362817986669	1.58859156253912\\
-1.5079644737231	1.47249821073871\\
-1.38230076757951	1.35495168098117\\
-1.25663706143592	1.23606797749979\\
-1.13097335529233	1.11596442415692\\
-1.00530964914873	0.994759548659419\\
-0.879645943005142	0.87257296558617\\
-0.753982236861551	0.749525258342899\\
-0.628318530717959	0.625737860160923\\
-0.502654824574368	0.501332934257218\\
-0.376991118430775	0.376433253274057\\
-0.251327412287184	0.251162078117254\\
-0.125663706143592	0.125643036312513\\
0	0\\
0.125663706143592	0.125643036312513\\
0.251327412287184	0.251162078117254\\
0.376991118430776	0.376433253274058\\
0.502654824574367	0.501332934257217\\
0.628318530717959	0.625737860160923\\
0.753982236861551	0.749525258342899\\
0.879645943005142	0.87257296558617\\
1.00530964914873	0.99475954865942\\
1.13097335529233	1.11596442415692\\
1.25663706143592	1.23606797749979\\
1.38230076757951	1.35495168098117\\
1.5079644737231	1.47249821073871\\
1.63362817986669	1.58859156253912\\
1.75929188601028	1.70311716626029\\
1.88495559215388	1.81596199895819\\
2.01061929829747	1.92701469640686\\
2.13628300444106	2.03616566300149\\
2.26194671058465	2.14330717991599\\
2.38761041672824	2.24833351140852\\
2.51327412287183	2.35114100916989\\
2.63893782901543	2.45162821461191\\
2.76460153515902	2.54969595899476\\
2.89026524130261	2.64524746129461\\
3.0159289474462	2.73818842371476\\
3.14159265358979	2.82842712474619\\
3.26725635973338	2.91587450968565\\
3.39292006587698	3.00044427852184\\
3.51858377202057	3.08205297110316\\
3.64424747816416	3.16062004950276\\
3.76991118430775	3.23606797749979\\
3.89557489045134	3.30832229709825\\
4.02123859659493	3.37731170200806\\
4.14690230273853	3.44296810801578\\
4.27256600888212	3.50522672017545\\
4.39822971502571	3.56402609675347\\
4.5238934211693	3.61930820986408\\
4.64955712731289	3.67101850273592\\
4.77522083345649	3.71910594355301\\
4.90088453960008	3.7635230758169\\
5.02654824574367	3.80422606518061\\
5.15221195188726	3.84117474270777\\
5.27787565803085	3.87433264451452\\
5.40353936417444	3.90366704775499\\
5.52920307031804	3.92914900291475\\
5.65486677646163	3.95075336238055\\
5.78053048260522	3.96845880525791\\
5.90619418874881	3.98224785841232\\
6.0318578948924	3.99210691371309\\
6.157521601036	3.99802624146293\\
6.28318530717959	4\\
};
\label{addplot:distance2}
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
-6.28318530717959	0\\
-6.15752160103599	0.125581039058627\\
-6.0318578948924	0.250666467128609\\
-5.90619418874881	0.374762629171449\\
-5.78053048260522	0.49737977432971\\
-5.65486677646163	0.618033988749895\\
-5.52920307031804	0.736249105369356\\
-5.40353936417444	0.851558583130146\\
-5.27787565803085	0.963507348203431\\
-5.15221195188726	1.07165358995799\\
-5.02654824574367	1.17557050458495\\
-4.90088453960008	1.27484797949738\\
-4.77522083345649	1.36909421185738\\
-4.64955712731289	1.45793725484282\\
-4.5238934211693	1.54102648555158\\
-4.39822971502571	1.6180339887499\\
-4.27256600888212	1.68865585100403\\
-4.14690230273853	1.75261336008773\\
-4.02123859659494	1.80965410493204\\
-3.89557489045134	1.8595529717765\\
-3.76991118430775	1.90211303259031\\
-3.64424747816416	1.93716632225726\\
-3.51858377202057	1.96457450145738\\
-3.39292006587698	1.98422940262896\\
-3.26725635973339	1.99605345685654\\
-3.14159265358979	2\\
-3.0159289474462	1.99605345685654\\
-2.89026524130261	1.98422940262896\\
-2.76460153515902	1.96457450145738\\
-2.63893782901543	1.93716632225726\\
-2.51327412287183	1.90211303259031\\
-2.38761041672824	1.8595529717765\\
-2.26194671058465	1.80965410493204\\
-2.13628300444106	1.75261336008773\\
-2.01061929829747	1.68865585100403\\
-1.88495559215388	1.61803398874989\\
-1.75929188601028	1.54102648555158\\
-1.63362817986669	1.45793725484282\\
-1.5079644737231	1.36909421185738\\
-1.38230076757951	1.27484797949738\\
-1.25663706143592	1.17557050458495\\
-1.13097335529233	1.07165358995799\\
-1.00530964914873	0.96350734820343\\
-0.879645943005142	0.851558583130146\\
-0.753982236861551	0.736249105369356\\
-0.628318530717959	0.618033988749895\\
-0.502654824574368	0.49737977432971\\
-0.376991118430775	0.374762629171449\\
-0.251327412287184	0.250666467128609\\
-0.125663706143592	0.125581039058627\\
0	0\\
0.125663706143592	0.125581039058627\\
0.251327412287184	0.250666467128609\\
0.376991118430776	0.37476262917145\\
0.502654824574367	0.497379774329709\\
0.628318530717959	0.618033988749895\\
0.753982236861551	0.736249105369356\\
0.879645943005142	0.851558583130145\\
1.00530964914873	0.963507348203431\\
1.13097335529233	1.07165358995799\\
1.25663706143592	1.17557050458495\\
1.38230076757951	1.27484797949738\\
1.5079644737231	1.36909421185738\\
1.63362817986669	1.45793725484282\\
1.75929188601028	1.54102648555158\\
1.88495559215388	1.61803398874989\\
2.01061929829747	1.68865585100403\\
2.13628300444106	1.75261336008773\\
2.26194671058465	1.80965410493204\\
2.38761041672824	1.8595529717765\\
2.51327412287183	1.90211303259031\\
2.63893782901543	1.93716632225726\\
2.76460153515902	1.96457450145738\\
2.89026524130261	1.98422940262896\\
3.0159289474462	1.99605345685654\\
3.14159265358979	2\\
3.26725635973338	1.99605345685654\\
3.39292006587698	1.98422940262896\\
3.51858377202057	1.96457450145738\\
3.64424747816416	1.93716632225726\\
3.76991118430775	1.90211303259031\\
3.89557489045134	1.8595529717765\\
4.02123859659493	1.80965410493204\\
4.14690230273853	1.75261336008773\\
4.27256600888212	1.68865585100403\\
4.39822971502571	1.6180339887499\\
4.5238934211693	1.54102648555158\\
4.64955712731289	1.45793725484282\\
4.77522083345649	1.36909421185738\\
4.90088453960008	1.27484797949738\\
5.02654824574367	1.17557050458495\\
5.15221195188726	1.07165358995799\\
5.27787565803085	0.963507348203432\\
5.40353936417444	0.851558583130146\\
5.52920307031804	0.736249105369356\\
5.65486677646163	0.618033988749895\\
5.78053048260522	0.49737977432971\\
5.90619418874881	0.374762629171449\\
6.0318578948924	0.250666467128609\\
6.157521601036	0.125581039058626\\
6.28318530717959	0\\
};
\label{addplot:distance3}
\end{axis}
\end{tikzpicture}%

==> fig/geodesic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0,
point meta max=3.14159265358979,
axis on top,
xmin=-6.29235784047474,
xmax=6.29235784047474,
xtick={-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959},
xticklabels={{$-2\pi$},{$-\pi$},{0},{$\pi$},{$2\pi$}},
xlabel={$\theta_1$},
y dir=reverse,
ymin=-6.29234446943495,
ymax=6.29234446943495,
ytick={-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959},
yticklabels={{$-2\pi$},{$-\pi$},{0},{$\pi$},{$2\pi$}},
ylabel={$\theta_2$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-6.29235784047474,xmax=6.29235784047474,ymin=-6.29234446943495,ymax=6.29234446943495] {./fig/geodesic-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/quaternion.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0,
point meta max=3.14159265358979,
axis on top,
xmin=-6.29235784047474,
xmax=6.29235784047474,
xtick={-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959},
xticklabels={{$-2\pi$},{$-\pi$},{0},{$\pi$},{$2\pi$}},
xlabel={$\theta_1$},
y dir=reverse,
ymin=-6.29234446943495,
ymax=6.29234446943495,
ytick={-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959},
yticklabels={{$-2\pi$},{$-\pi$},{0},{$\pi$},{$2\pi$}},
ylabel={$\theta_2$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-6.29235784047474,xmax=6.29235784047474,ymin=-6.29234446943495,ymax=6.29234446943495] {./fig/quaternion-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/separable.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0,
point meta max=3.14159265358979,
axis on top,
xmin=-6.29235784047474,
xmax=6.29235784047474,
xtick={-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959},
xticklabels={{$-2\pi$},{$-\pi$},{0},{$\pi$},{$2\pi$}},
xlabel={$\theta_1$},
y dir=reverse,
ymin=-6.29234446943495,
ymax=6.29234446943495,
ytick={-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959},
yticklabels={{$-2\pi$},{$-\pi$},{0},{$\pi$},{$2\pi$}},
ylabel={$\theta_2$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-6.29235784047474,xmax=6.29235784047474,ymin=-6.29234446943495,ymax=6.29234446943495] {./fig/separable-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/trace.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0,
point meta max=3.14159265358979,
axis on top,
xmin=-6.29235784047474,
xmax=6.29235784047474,
xtick={-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959},
xticklabels={{$-2\pi$},{$-\pi$},{0},{$\pi$},{$2\pi$}},
xlabel={$\theta_1$},
y dir=reverse,
ymin=-6.29234446943495,
ymax=6.29234446943495,
ytick={-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959},
yticklabels={{$-2\pi$},{$-\pi$},{0},{$\pi$},{$2\pi$}},
ylabel={$\theta_2$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-6.29235784047474,xmax=6.29235784047474,ymin=-6.29234446943495,ymax=6.29234446943495] {./fig/trace-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/tracker/001-K.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=19.5,
xtick style={color=black},
xlabel={View id},
y grid style={white!69.01960784313725!black},
ymin=-0.5, ymax=19.5,
ytick style={color=black},
y dir = reverse,
width=\figurewidth,
height=\figureheight
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=19.5, ymin=19.5, ymax=-0.5] {./fig/tracker/001-K-000.png};
\end{axis}

\end{tikzpicture}

==> fig/tracker/001-x.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={View id},
xmin=-1.15600358422939, xmax=20.1560035842294,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
%ylabel={u},
ymin=482.747981946768, ymax=581.198288280331,
ytick style={color=black},
width=\figurewidth,
height=\figureheight
]
\path [draw=white!82.74509803921568!black, fill=white!82.74509803921568!black, opacity=0.5]
(axis cs:0,487.22299587102)
--(axis cs:0,521.693150643206)
--(axis cs:1,521.361139158142)
--(axis cs:2,522.796959879934)
--(axis cs:3,525.296909845533)
--(axis cs:4,530.940057998577)
--(axis cs:5,536.795960764415)
--(axis cs:6,537.357544203119)
--(axis cs:7,537.799783776934)
--(axis cs:8,539.588054744615)
--(axis cs:9,540.622934328208)
--(axis cs:10,542.055407876531)
--(axis cs:11,543.71756293404)
--(axis cs:12,550.414438582559)
--(axis cs:13,552.381170228114)
--(axis cs:14,554.678485736093)
--(axis cs:15,557.653181026738)
--(axis cs:16,561.067756123966)
--(axis cs:17,564.385574449547)
--(axis cs:18,573.683540235497)
--(axis cs:19,576.723274356078)
--(axis cs:19,535.58354344266)
--(axis cs:19,535.58354344266)
--(axis cs:18,535.980966447212)
--(axis cs:17,532.613292468999)
--(axis cs:16,530.985331588411)
--(axis cs:15,529.09287336499)
--(axis cs:14,526.899004683493)
--(axis cs:13,524.584687403492)
--(axis cs:12,522.044960058822)
--(axis cs:11,514.740004029345)
--(axis cs:10,513.614255734588)
--(axis cs:9,512.538145233848)
--(axis cs:8,511.399081743638)
--(axis cs:7,507.103916889223)
--(axis cs:6,505.529801825906)
--(axis cs:5,503.970343573578)
--(axis cs:4,498.6407648993)
--(axis cs:3,496.219363239987)
--(axis cs:2,494.581290630404)
--(axis cs:1,491.677079789306)
--(axis cs:0,487.22299587102)
--cycle;

\path [fill=color0, fill opacity=0.5]
(axis cs:0,494.548602333584)
--(axis cs:0,514.367544180642)
--(axis cs:1,514.035532695579)
--(axis cs:2,515.47135341737)
--(axis cs:3,517.97130338297)
--(axis cs:4,523.614451536014)
--(axis cs:5,529.470354301851)
--(axis cs:6,530.031937740555)
--(axis cs:7,530.47417731437)
--(axis cs:8,532.262448282051)
--(axis cs:9,533.297327865645)
--(axis cs:10,534.729801413967)
--(axis cs:11,536.391956471476)
--(axis cs:12,543.088832119995)
--(axis cs:13,545.055563765551)
--(axis cs:14,547.352879273529)
--(axis cs:15,550.327574564174)
--(axis cs:16,553.742149661402)
--(axis cs:17,557.059967986983)
--(axis cs:18,566.357933772934)
--(axis cs:19,569.397667893515)
--(axis cs:19,542.909149905224)
--(axis cs:19,542.909149905224)
--(axis cs:18,543.306572909775)
--(axis cs:17,539.938898931563)
--(axis cs:16,538.310938050975)
--(axis cs:15,536.418479827553)
--(axis cs:14,534.224611146057)
--(axis cs:13,531.910293866056)
--(axis cs:12,529.370566521386)
--(axis cs:11,522.065610491909)
--(axis cs:10,520.939862197151)
--(axis cs:9,519.863751696412)
--(axis cs:8,518.724688206202)
--(axis cs:7,514.429523351787)
--(axis cs:6,512.85540828847)
--(axis cs:5,511.295950036142)
--(axis cs:4,505.966371361864)
--(axis cs:3,503.544969702551)
--(axis cs:2,501.906897092968)
--(axis cs:1,499.00268625187)
--(axis cs:0,494.548602333584)
--cycle;

\addplot [only marks, mark = +, draw=red, fill=red, colormap/viridis]
table{%
x                      y
0 500.85
1 505.49
2 509.46
3 514.46
4 515.26
6 519.78
7 521.72
8 524.24
9 527.07
10 529.15
11 531.69
12 534.49
13 537.38
14 539.51
15 544
16 547.24
19 557.57
};
\addplot [only marks, draw=red, fill=red, colormap/viridis]
table{%
x                      y
5 516.94
17 550.63
18 554.6
};
\addplot [semithick, color0, dashed]
table {%
5 482.747981946768
5 581.198288280331
};
\addplot [semithick, color0, dashed]
table {%
17 482.747981946768
17 581.198288280331
};
\addplot [semithick, color0, dashed]
table {%
18 482.747981946768
18 581.198288280331
};
\addplot [semithick, blue]
table {%
0 504.458073257113
1 506.519109473724
2 508.689125255169
3 510.75813654276
4 514.790411448939
5 520.383152168996
6 521.443673014513
7 522.451850333079
8 525.493568244126
9 526.580539781028
10 527.834831805559
11 529.228783481692
12 536.229699320691
13 538.482928815803
14 540.788745209793
15 543.373027195864
16 546.026543856188
17 548.499433459273
18 554.832253341355
19 556.153408899369
};
\end{axis}

\end{tikzpicture}

==> fig/tracker/001-y.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={View id},
xmin=-1.15600358422939, xmax=20.1560035842294,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
%ylabel={v},
ymin=125.174350948029, ymax=241.148997113522,
ytick style={color=black},
width=\figurewidth,
height=\figureheight
]
\path [draw=white!82.74509803921568!black, fill=white!82.74509803921568!black, opacity=0.5]
(axis cs:0,201.407267515632)
--(axis cs:0,235.877422287817)
--(axis cs:1,233.054807072304)
--(axis cs:2,231.739042536711)
--(axis cs:3,231.524973268185)
--(axis cs:4,231.744719831075)
--(axis cs:5,230.820795817052)
--(axis cs:6,230.484948707067)
--(axis cs:7,230.202474272102)
--(axis cs:8,229.222554943733)
--(axis cs:9,228.553816253934)
--(axis cs:10,227.371607211844)
--(axis cs:11,225.377582036274)
--(axis cs:12,207.184102612625)
--(axis cs:13,200.482982825152)
--(axis cs:14,194.088179010572)
--(axis cs:15,187.674505278146)
--(axis cs:16,181.992669639933)
--(axis cs:17,177.439562990997)
--(axis cs:18,170.441783623038)
--(axis cs:19,171.585656687151)
--(axis cs:19,130.445925773733)
--(axis cs:19,130.445925773733)
--(axis cs:18,132.739209834752)
--(axis cs:17,145.66728101045)
--(axis cs:16,151.910245104378)
--(axis cs:15,159.114197616398)
--(axis cs:14,166.308697957973)
--(axis cs:13,172.68650000053)
--(axis cs:12,178.814624088888)
--(axis cs:11,196.400023131579)
--(axis cs:10,198.930455069901)
--(axis cs:9,200.469027159574)
--(axis cs:8,201.033581942756)
--(axis cs:7,199.506607384392)
--(axis cs:6,198.657206329855)
--(axis cs:5,197.995178626215)
--(axis cs:4,199.445426731798)
--(axis cs:3,202.447426662639)
--(axis cs:2,203.523373287181)
--(axis cs:1,203.370747703468)
--(axis cs:0,201.407267515632)
--cycle;

\path [fill=color0, fill opacity=0.5]
(axis cs:0,208.732873978196)
--(axis cs:0,228.551815825254)
--(axis cs:1,225.72920060974)
--(axis cs:2,224.413436074147)
--(axis cs:3,224.199366805621)
--(axis cs:4,224.419113368511)
--(axis cs:5,223.495189354488)
--(axis cs:6,223.159342244503)
--(axis cs:7,222.876867809539)
--(axis cs:8,221.896948481169)
--(axis cs:9,221.228209791371)
--(axis cs:10,220.04600074928)
--(axis cs:11,218.05197557371)
--(axis cs:12,199.858496150061)
--(axis cs:13,193.157376362588)
--(axis cs:14,186.762572548008)
--(axis cs:15,180.348898815583)
--(axis cs:16,174.667063177369)
--(axis cs:17,170.113956528434)
--(axis cs:18,163.116177160474)
--(axis cs:19,164.260050224587)
--(axis cs:19,137.771532236297)
--(axis cs:19,137.771532236297)
--(axis cs:18,140.064816297316)
--(axis cs:17,152.992887473014)
--(axis cs:16,159.235851566942)
--(axis cs:15,166.439804078962)
--(axis cs:14,173.634304420536)
--(axis cs:13,180.012106463093)
--(axis cs:12,186.140230551452)
--(axis cs:11,203.725629594143)
--(axis cs:10,206.256061532465)
--(axis cs:9,207.794633622138)
--(axis cs:8,208.35918840532)
--(axis cs:7,206.832213846956)
--(axis cs:6,205.982812792419)
--(axis cs:5,205.320785088779)
--(axis cs:4,206.771033194362)
--(axis cs:3,209.773033125203)
--(axis cs:2,210.848979749745)
--(axis cs:1,210.696354166032)
--(axis cs:0,208.732873978196)
--cycle;

\addplot [only marks, mark = +, draw=red, fill=red, colormap/viridis]
table{%
x                      y
0 219.46
1 220.12
2 216.56
3 215.46
4 215.6
6 216.44
7 214.64
8 214.12
9 214.89
10 212.75
11 207.39
12 200.11
13 190.99
14 182.65
15 167.43
16 160.4
19 151.79
};
\addplot [only marks, draw=red, fill=red, colormap/viridis]
table{%
x                      y
5 216.66
17 156.95
18 154.36
};
\addplot [semithick, color0, dashed]
table {%
5 125.174350948029
5 241.148997113522
};
\addplot [semithick, color0, dashed]
table {%
17 125.174350948029
17 241.148997113522
};
\addplot [semithick, color0, dashed]
table {%
18 125.174350948029
18 241.148997113522
};
\addplot [semithick, blue]
table {%
0 218.642344901725
1 218.212777387886
2 217.631207911946
3 216.986199965412
4 215.595073281437
5 214.407987221634
6 214.571077518461
7 214.854540828247
8 215.128068443244
9 214.511421706754
10 213.151031140872
11 210.888802583926
12 192.999363350757
13 186.584741412841
14 180.198438484272
15 173.394351447272
16 166.951457372156
17 161.553422000724
18 151.590496728895
19 151.015791230442
};
\end{axis}

\end{tikzpicture}

==> fig/tracker/002-K.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=19.5,
xtick style={color=black},
xlabel={View id},
y grid style={white!69.01960784313725!black},
ymin=-0.5, ymax=19.5,
ytick style={color=black},
y dir = reverse,
width=\figurewidth,
height=\figureheight
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=19.5, ymin=19.5, ymax=-0.5] {./fig/tracker/002-K-000.png};
\end{axis}

\end{tikzpicture}

==> fig/tracker/002-x.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={View id},
xmin=-1.15600358422939, xmax=20.1560035842294,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
%ylabel={u},
ymin=173.654876887833, ymax=333.015273691882,
ytick style={color=black},
width=\figurewidth,
height=\figureheight
]
\path [draw=white!82.74509803921568!black, fill=white!82.74509803921568!black, opacity=0.5]
(axis cs:0,273.124269716084)
--(axis cs:0,315.378726977764)
--(axis cs:1,316.348066169006)
--(axis cs:2,313.759203751507)
--(axis cs:3,316.123705478773)
--(axis cs:4,318.272615553391)
--(axis cs:5,316.047435800064)
--(axis cs:6,311.590653596437)
--(axis cs:7,304.984259852809)
--(axis cs:8,305.11552368321)
--(axis cs:9,309.997270168297)
--(axis cs:10,314.826390860764)
--(axis cs:11,323.127746286239)
--(axis cs:12,325.771619291698)
--(axis cs:13,317.639110569313)
--(axis cs:14,302.160312333673)
--(axis cs:15,294.539322821218)
--(axis cs:16,290.065287561357)
--(axis cs:17,281.875181799407)
--(axis cs:18,237.402334084807)
--(axis cs:19,220.737113312979)
--(axis cs:19,180.898531288017)
--(axis cs:19,180.898531288017)
--(axis cs:18,198.89778294988)
--(axis cs:17,235.6300844862)
--(axis cs:16,252.257376674443)
--(axis cs:15,261.322670869188)
--(axis cs:14,266.247610963285)
--(axis cs:13,276.552839780542)
--(axis cs:12,275.240580024668)
--(axis cs:11,274.15510742221)
--(axis cs:10,276.76085916805)
--(axis cs:9,274.830669980541)
--(axis cs:8,269.754340953624)
--(axis cs:7,270.363057949117)
--(axis cs:6,276.836255315884)
--(axis cs:5,281.296752854082)
--(axis cs:4,283.738399347077)
--(axis cs:3,281.877995055187)
--(axis cs:2,276.977408051)
--(axis cs:1,276.664209630504)
--(axis cs:0,273.124269716084)
--cycle;

\path [fill=color0, fill opacity=0.5]
(axis cs:0,280.449876178648)
--(axis cs:0,308.0531205152)
--(axis cs:1,309.022459706442)
--(axis cs:2,306.433597288943)
--(axis cs:3,308.798099016209)
--(axis cs:4,310.947009090827)
--(axis cs:5,308.7218293375)
--(axis cs:6,304.265047133873)
--(axis cs:7,297.658653390245)
--(axis cs:8,297.789917220646)
--(axis cs:9,302.671663705734)
--(axis cs:10,307.5007843982)
--(axis cs:11,315.802139823675)
--(axis cs:12,318.446012829134)
--(axis cs:13,310.313504106749)
--(axis cs:14,294.83470587111)
--(axis cs:15,287.213716358654)
--(axis cs:16,282.739681098793)
--(axis cs:17,274.549575336843)
--(axis cs:18,230.076727622243)
--(axis cs:19,213.411506850415)
--(axis cs:19,188.224137750581)
--(axis cs:19,188.224137750581)
--(axis cs:18,206.223389412443)
--(axis cs:17,242.955690948763)
--(axis cs:16,259.582983137006)
--(axis cs:15,268.648277331752)
--(axis cs:14,273.573217425848)
--(axis cs:13,283.878446243105)
--(axis cs:12,282.566186487232)
--(axis cs:11,281.480713884774)
--(axis cs:10,284.086465630614)
--(axis cs:9,282.156276443104)
--(axis cs:8,277.079947416188)
--(axis cs:7,277.68866441168)
--(axis cs:6,284.161861778448)
--(axis cs:5,288.622359316646)
--(axis cs:4,291.064005809641)
--(axis cs:3,289.203601517751)
--(axis cs:2,284.303014513564)
--(axis cs:1,283.989816093068)
--(axis cs:0,280.449876178648)
--cycle;

\addplot [only marks, mark = +, draw=red, fill=red, colormap/viridis]
table{%
x                      y
0 294.18
1 298.07
2 293.7
3 299.31
4 301.69
5 300.76
6 291.75
7 289.18
8 286.21
9 293.25
10 295.64
13 297.3
14 289.96
15 266.53
16 277.76
18 219.65
19 195.48
};
\addplot [only marks, draw=red, fill=red, colormap/viridis]
table{%
x                      y
11 287.42
12 290.71
17 270.94
};
\addplot [semithick, color0, dashed]
table {%
11 173.654876887833
11 333.015273691882
};
\addplot [semithick, color0, dashed]
table {%
12 173.654876887833
12 333.015273691882
};
\addplot [semithick, color0, dashed]
table {%
17 173.654876887833
17 333.015273691882
};
\addplot [semithick, blue]
table {%
0 294.251498346924
1 296.506137899755
2 295.368305901254
3 299.00085026698
4 301.005507450234
5 298.672094327073
6 294.213454456161
7 287.673658900963
8 287.434932318417
9 292.413970074419
10 295.793625014407
11 298.641426854225
12 300.506099658183
13 297.095975174927
14 284.203961648479
15 277.930996845203
16 271.1613321179
17 258.752633142803
18 218.150058517343
19 200.817822300498
};
\end{axis}

\end{tikzpicture}

==> fig/tracker/002-y.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={View id},
xmin=-1.15600358422939, xmax=20.1560035842294,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
%ylabel={v},
ymin=262.592371879685, ymax=329.173911286602,
ytick style={color=black},
width=\figurewidth,
height=\figureheight
]
\path [draw=white!82.74509803921568!black, fill=white!82.74509803921568!black, opacity=0.5]
(axis cs:0,280.784486778419)
--(axis cs:0,323.038944040099)
--(axis cs:1,314.684145197146)
--(axis cs:2,308.917929259255)
--(axis cs:3,307.210800099739)
--(axis cs:4,307.70233711329)
--(axis cs:5,308.093291677379)
--(axis cs:6,308.107925227162)
--(axis cs:7,309.592242797763)
--(axis cs:8,310.108265456174)
--(axis cs:9,308.192797039766)
--(axis cs:10,310.141331907033)
--(axis cs:11,317.903717433652)
--(axis cs:12,326.147477677197)
--(axis cs:13,322.744745762797)
--(axis cs:14,315.140895152413)
--(axis cs:15,309.790700249558)
--(axis cs:16,309.070641309923)
--(axis cs:17,311.863902802298)
--(axis cs:18,308.621079609096)
--(axis cs:19,310.319351622781)
--(axis cs:19,270.48076959782)
--(axis cs:19,270.48076959782)
--(axis cs:18,270.116528474169)
--(axis cs:17,265.618805489091)
--(axis cs:16,271.262730423008)
--(axis cs:15,276.574048297528)
--(axis cs:14,279.228193782024)
--(axis cs:13,281.658474974025)
--(axis cs:12,275.616438410167)
--(axis cs:11,268.931078569624)
--(axis cs:10,272.07580021432)
--(axis cs:9,273.02619685201)
--(axis cs:8,274.747082726588)
--(axis cs:7,274.971040894071)
--(axis cs:6,273.353526946609)
--(axis cs:5,273.342608731398)
--(axis cs:4,273.168120906976)
--(axis cs:3,272.965089676154)
--(axis cs:2,272.136133558748)
--(axis cs:1,275.000288658645)
--(axis cs:0,280.784486778419)
--cycle;

\path [fill=color0, fill opacity=0.5]
(axis cs:0,288.110093240983)
--(axis cs:0,315.713337577535)
--(axis cs:1,307.358538734583)
--(axis cs:2,301.592322796691)
--(axis cs:3,299.885193637175)
--(axis cs:4,300.376730650726)
--(axis cs:5,300.767685214815)
--(axis cs:6,300.782318764599)
--(axis cs:7,302.266636335199)
--(axis cs:8,302.78265899361)
--(axis cs:9,300.867190577203)
--(axis cs:10,302.81572544447)
--(axis cs:11,310.578110971088)
--(axis cs:12,318.821871214633)
--(axis cs:13,315.419139300233)
--(axis cs:14,307.815288689849)
--(axis cs:15,302.465093786994)
--(axis cs:16,301.745034847359)
--(axis cs:17,304.538296339734)
--(axis cs:18,301.295473146533)
--(axis cs:19,302.993745160217)
--(axis cs:19,277.806376060384)
--(axis cs:19,277.806376060384)
--(axis cs:18,277.442134936732)
--(axis cs:17,272.944411951654)
--(axis cs:16,278.588336885572)
--(axis cs:15,283.899654760092)
--(axis cs:14,286.553800244588)
--(axis cs:13,288.984081436589)
--(axis cs:12,282.942044872731)
--(axis cs:11,276.256685032187)
--(axis cs:10,279.401406676883)
--(axis cs:9,280.351803314573)
--(axis cs:8,282.072689189151)
--(axis cs:7,282.296647356635)
--(axis cs:6,280.679133409173)
--(axis cs:5,280.668215193962)
--(axis cs:4,280.493727369539)
--(axis cs:3,280.290696138718)
--(axis cs:2,279.461740021312)
--(axis cs:1,282.325895121208)
--(axis cs:0,288.110093240983)
--cycle;

\addplot [only marks, mark = +, draw=red, fill=red, colormap/viridis]
table{%
x                      y
0 302.34
1 294.8
2 290.57
3 289.45
4 290.37
5 294.11
6 286.43
7 293.5
8 293.56
9 288.67
10 291.95
13 302.37
14 299.18
15 289.95
16 291.67
18 288.85
19 290.68
};
\addplot [only marks, draw=red, fill=red, colormap/viridis]
table{%
x                      y
11 295.22
12 301.39
17 293.07
};
\addplot [semithick, color0, dashed]
table {%
11 262.592371879685
11 329.173911286602
};
\addplot [semithick, color0, dashed]
table {%
12 262.592371879685
12 329.173911286602
};
\addplot [semithick, color0, dashed]
table {%
17 262.592371879685
17 329.173911286602
};
\addplot [semithick, blue]
table {%
0 301.911715409259
1 294.842216927896
2 290.527031409001
3 290.087944887946
4 290.435229010133
5 290.717950204389
6 290.730726086886
7 292.281641845917
8 292.42767409138
9 290.609496945888
10 291.108566060677
11 293.417398001638
12 300.881958043682
13 302.201610368411
14 297.184544467218
15 293.182374273543
16 290.166685866466
17 288.741354145694
18 289.368804041633
19 290.4000606103
};
\end{axis}

\end{tikzpicture}

==> fig/tracker/003-K.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=19.5,
xtick style={color=black},
xlabel={View id},
y grid style={white!69.01960784313725!black},
ymin=-0.5, ymax=19.5,
ytick style={color=black},
y dir = reverse,
width=\figurewidth,
height=\figureheight
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=19.5, ymin=19.5, ymax=-0.5] {./fig/tracker/003-K-000.png};
\end{axis}

\end{tikzpicture}

==> fig/tracker/003-x.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={View id},
xmin=-1.15600358422939, xmax=20.1560035842294,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
%ylabel={u},
ymin=324.918607212909, ymax=585.521637655098,
ytick style={color=black},
width=\figurewidth,
height=\figureheight
]
\path [draw=white!82.74509803921568!black, fill=white!82.74509803921568!black, opacity=0.5]
(axis cs:0,533.75731025809)
--(axis cs:0,573.676045362271)
--(axis cs:1,557.476195227764)
--(axis cs:2,490.780617933032)
--(axis cs:3,460.432236109955)
--(axis cs:4,431.474787051461)
--(axis cs:5,381.70038925662)
--(axis cs:6,373.187219398497)
--(axis cs:7,375.400644449304)
--(axis cs:8,384.160589014213)
--(axis cs:9,394.288216216744)
--(axis cs:10,403.447054651681)
--(axis cs:11,409.75355064217)
--(axis cs:12,415.009748777463)
--(axis cs:13,416.643641797198)
--(axis cs:14,421.430839984611)
--(axis cs:15,427.727602367648)
--(axis cs:16,426.325021704101)
--(axis cs:17,426.492434815869)
--(axis cs:18,430.789323505128)
--(axis cs:19,431.621570846255)
--(axis cs:19,390.634497168715)
--(axis cs:19,390.634497168715)
--(axis cs:18,391.511751608136)
--(axis cs:17,390.943020240517)
--(axis cs:16,389.623123090577)
--(axis cs:15,382.572614687039)
--(axis cs:14,384.566595071237)
--(axis cs:13,384.26787592723)
--(axis cs:12,381.129917476463)
--(axis cs:11,375.907367627266)
--(axis cs:10,371.372520251598)
--(axis cs:9,362.983976757844)
--(axis cs:8,352.10759655471)
--(axis cs:7,341.550500566409)
--(axis cs:6,336.764199505736)
--(axis cs:5,343.864916797038)
--(axis cs:4,396.673633542806)
--(axis cs:3,421.908310765311)
--(axis cs:2,434.487856994936)
--(axis cs:1,517.663988203896)
--(axis cs:0,533.75731025809)
--cycle;

\path [fill=color0, fill opacity=0.5]
(axis cs:0,541.082916720654)
--(axis cs:0,566.350438899707)
--(axis cs:1,550.1505887652)
--(axis cs:2,483.455011470468)
--(axis cs:3,453.106629647392)
--(axis cs:4,424.149180588898)
--(axis cs:5,374.374782794057)
--(axis cs:6,365.861612935933)
--(axis cs:7,368.07503798674)
--(axis cs:8,376.83498255165)
--(axis cs:9,386.96260975418)
--(axis cs:10,396.121448189117)
--(axis cs:11,402.427944179606)
--(axis cs:12,407.684142314899)
--(axis cs:13,409.318035334634)
--(axis cs:14,414.105233522047)
--(axis cs:15,420.401995905084)
--(axis cs:16,418.999415241537)
--(axis cs:17,419.166828353305)
--(axis cs:18,423.463717042565)
--(axis cs:19,424.295964383691)
--(axis cs:19,397.960103631279)
--(axis cs:19,397.960103631279)
--(axis cs:18,398.8373580707)
--(axis cs:17,398.268626703081)
--(axis cs:16,396.948729553141)
--(axis cs:15,389.898221149603)
--(axis cs:14,391.8922015338)
--(axis cs:13,391.593482389793)
--(axis cs:12,388.455523939027)
--(axis cs:11,383.23297408983)
--(axis cs:10,378.698126714162)
--(axis cs:9,370.309583220408)
--(axis cs:8,359.433203017274)
--(axis cs:7,348.876107028973)
--(axis cs:6,344.0898059683)
--(axis cs:5,351.190523259602)
--(axis cs:4,403.99924000537)
--(axis cs:3,429.233917227874)
--(axis cs:2,441.8134634575)
--(axis cs:1,524.98959466646)
--(axis cs:0,541.082916720654)
--cycle;

\addplot [only marks, mark = +, draw=red, fill=red, colormap/viridis]
table{%
x                      y
0 564.51
1 531.84
3 444.71
4 416.7
5 351.97
7 367.57
8 366.69
9 371.76
10 390.11
11 395.4
12 395.63
13 398.78
14 405.56
16 406.62
17 409.37
18 411.51
19 410.75
};
%\addlegendentry{train points}
\addplot [only marks, draw=red, fill=red, colormap/viridis]
table{%
x                      y
2 491.14
6 361.75
15 408.77
};
%\addlegendentry{test points}
\addplot [semithick, color0, dashed, forget plot]
table {%
2 324.918607212909
2 585.521637655098
};
\addplot [semithick, color0, dashed, forget plot]
table {%
6 324.918607212909
6 585.521637655098
};
\addplot [semithick, color0, dashed, forget plot]
table {%
15 324.918607212909
15 585.521637655098
};
\addplot [semithick, blue]
table {%
0 553.716677810181
1 537.57009171583
2 462.634237463984
3 441.170273437633
4 414.074210297134
5 362.782653026829
6 354.975709452116
7 358.475572507856
8 368.134092784462
9 378.636096487294
10 387.40978745164
11 392.830459134718
12 398.069833126963
13 400.455758862214
14 402.998717527924
15 405.150108527343
16 407.974072397339
17 408.717727528193
18 411.150537556632
19 411.128034007485
};
%\addlegendentry{predicted mean}
\end{axis}

\end{tikzpicture}

==> fig/tracker/003-y.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={View id},
xmin=-1.15600358422939, xmax=20.1560035842294,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
%ylabel={v},
ymin=171.502395973232, ymax=253.141559573495,
ytick style={color=black},
width=\figurewidth,
height=\figureheight
]
\path [draw=white!82.74509803921568!black, fill=white!82.74509803921568!black, opacity=0.5]
(axis cs:0,175.213267045972)
--(axis cs:0,215.132002150152)
--(axis cs:1,218.546371908457)
--(axis cs:2,245.513341236254)
--(axis cs:3,238.045526723068)
--(axis cs:4,238.044354113649)
--(axis cs:5,245.375132947017)
--(axis cs:6,247.111709486913)
--(axis cs:7,246.629744005433)
--(axis cs:8,244.520767887916)
--(axis cs:9,241.547295211706)
--(axis cs:10,239.138758346743)
--(axis cs:11,238.126660623268)
--(axis cs:12,236.700412324738)
--(axis cs:13,235.207546874618)
--(axis cs:14,236.671313914647)
--(axis cs:15,240.47491959286)
--(axis cs:16,240.739527377348)
--(axis cs:17,242.658293520939)
--(axis cs:18,249.209397443368)
--(axis cs:19,249.430688500756)
--(axis cs:19,208.443614823217)
--(axis cs:19,208.443614823217)
--(axis cs:18,209.931825546375)
--(axis cs:17,207.108878945588)
--(axis cs:16,204.037628763825)
--(axis cs:15,195.319931912251)
--(axis cs:14,199.807069001272)
--(axis cs:13,202.83178100465)
--(axis cs:12,202.820581023739)
--(axis cs:11,204.280477608364)
--(axis cs:10,207.06422394666)
--(axis cs:9,210.243055752807)
--(axis cs:8,212.467775428413)
--(axis cs:7,212.779600122538)
--(axis cs:6,210.688689594152)
--(axis cs:5,207.539660487435)
--(axis cs:4,203.243200604994)
--(axis cs:3,199.521601378424)
--(axis cs:2,189.220580298158)
--(axis cs:1,178.73416488459)
--(axis cs:0,175.213267045972)
--cycle;

\path [fill=color0, fill opacity=0.5]
(axis cs:0,182.538873508535)
--(axis cs:0,207.806395687588)
--(axis cs:1,211.220765445893)
--(axis cs:2,238.18773477369)
--(axis cs:3,230.719920260505)
--(axis cs:4,230.718747651085)
--(axis cs:5,238.049526484453)
--(axis cs:6,239.786103024349)
--(axis cs:7,239.304137542869)
--(axis cs:8,237.195161425352)
--(axis cs:9,234.221688749142)
--(axis cs:10,231.813151884179)
--(axis cs:11,230.801054160704)
--(axis cs:12,229.374805862174)
--(axis cs:13,227.881940412054)
--(axis cs:14,229.345707452083)
--(axis cs:15,233.149313130297)
--(axis cs:16,233.413920914784)
--(axis cs:17,235.332687058376)
--(axis cs:18,241.883790980804)
--(axis cs:19,242.105082038192)
--(axis cs:19,215.76922128578)
--(axis cs:19,215.76922128578)
--(axis cs:18,217.257432008939)
--(axis cs:17,214.434485408152)
--(axis cs:16,211.363235226389)
--(axis cs:15,202.645538374815)
--(axis cs:14,207.132675463836)
--(axis cs:13,210.157387467214)
--(axis cs:12,210.146187486302)
--(axis cs:11,211.606084070928)
--(axis cs:10,214.389830409224)
--(axis cs:9,217.56866221537)
--(axis cs:8,219.793381890977)
--(axis cs:7,220.105206585101)
--(axis cs:6,218.014296056716)
--(axis cs:5,214.865266949999)
--(axis cs:4,210.568807067557)
--(axis cs:3,206.847207840988)
--(axis cs:2,196.546186760722)
--(axis cs:1,186.059771347153)
--(axis cs:0,182.538873508535)
--cycle;

\addplot [only marks, mark = +, draw=red, fill=red, colormap/viridis]
table{%
x                      y
0 193.32
1 199.53
3 218
4 221.91
5 224.93
7 230.89
8 230.6
9 223.35
10 223.76
11 220.09
12 221.79
13 218.36
14 217.55
16 222.38
17 225.11
18 229.66
19 229.13
};
\label{addplot:marker-plus}
\addplot [only marks, draw=red, fill=red, colormap/viridis]
table{%
x                      y
2 214.02
6 229.66
15 219.94
};
\label{addplot:marker-bullet}
\addplot [semithick, color0, dashed]
table {%
2 171.502395973232
2 253.141559573495
};
\addplot [semithick, color0, dashed]
table {%
6 171.502395973232
6 253.141559573495
};
\addplot [semithick, color0, dashed]
table {%
15 171.502395973232
15 253.141559573495
};
\addplot [semithick, blue]
table {%
0 195.172634598062
1 198.640268396523
2 217.366960767206
3 218.783564050746
4 220.643777359321
5 226.457396717226
6 228.900199540532
7 229.704672063985
8 228.494271658164
9 225.895175482256
10 223.101491146701
11 221.203569115816
12 219.760496674238
13 219.019663939634
14 218.239191457959
15 217.897425752556
16 222.388578070586
17 224.883586233264
18 229.570611494871
19 228.937151661986
};
\end{axis}

\end{tikzpicture}

==> fig/tracker/789.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=788.5,
xtick style={color=black},
xlabel={View id},
y grid style={white!69.01960784313725!black},
ymin=-0.5, ymax=788.5,
ytick style={color=black},
ylabel={View id},
y dir = reverse,
width=\figurewidth,
height=\figureheight
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=788.5, ymin=788.5, ymax=-0.5] {./fig/tracker/789-000.png};
\end{axis}

\end{tikzpicture}
